Bayesian Language Decision: Looking Back and Planning Ahead

System I decision models select among candidate actions directly, whereas System II models allocate additional inference-time computation to deliberative planning. Pairing the two lets a fast actor pursue long-horizon plans without invoking the planner at every step. Between planner calls, however, each decision must weigh what recent interactions reveal against where the plan points. We treat this trade-off as Bayesian inference over actions, with the past forming a prior and the planned future serving as evidence. Scoring this evidence directly would require knowing where each action leads. Under a simple factorization, Bayes' rule instead recasts it as how much the planned future raises or lowers each action's probability under the actor itself. We introduce Bayesian Language Decision (BLaDe), a training-free framework that queries one frozen actor under three contexts (the observation alone, with recent history, and with the planner's target) and combines the answers through a single weight $w$ that sets how far the plan may override the past. Across three System I models and four interactive benchmarks, BLaDe improves success over the actor alone in every actor-environment pair, raising average success from 14.76% to 40.38% at w=2 and cutting environment actions on ALFWorld household tasks by up to 52.5%, all without updating the actor.

==> figures/history_length_plot.tex <==
\resizebox{0.76\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\rmfamily\fontsize{10}{11}\selectfont]
\path[use as bounding box] (-1,-.95) rectangle (9.1,4.6);
\draw[gray!25,line width=.4pt] (0,0.000000) -- (8.6,0.000000);
\node[anchor=east] at (-.12,0.000000) {10};
\draw[gray!25,line width=.4pt] (0,0.745455) -- (8.6,0.745455);
\node[anchor=east] at (-.12,0.745455) {20};
\draw[gray!25,line width=.4pt] (0,1.490909) -- (8.6,1.490909);
\node[anchor=east] at (-.12,1.490909) {30};
\draw[gray!25,line width=.4pt] (0,2.236364) -- (8.6,2.236364);
\node[anchor=east] at (-.12,2.236364) {40};
\draw[gray!25,line width=.4pt] (0,2.981818) -- (8.6,2.981818);
\node[anchor=east] at (-.12,2.981818) {50};
\draw[gray!25,line width=.4pt] (0,3.727273) -- (8.6,3.727273);
\node[anchor=east] at (-.12,3.727273) {60};
\draw[gray!70] (0,4.1) -- (0,0) -- (8.6,0);
\draw[metablue,line width=1.3pt] (0.000000,0.268364) -- (2.866667,3.309818) -- (5.733333,3.727273) -- (8.600000,3.667636);
\fill[metablue] (0.000000,0.268364) circle(.055);
\node[anchor=west,text=metablue,font=\rmfamily\bfseries\fontsize{11}{12}\selectfont] at (0.160000,0.268364) {$\ell=0$: 13.6\%};
\node[anchor=north] at (0.000000,-.12) {0};
\fill[metablue] (2.866667,3.309818) circle(.055);
\node[anchor=south,text=metablue,font=\rmfamily\bfseries\fontsize{11}{12}\selectfont] at (2.866667,3.469818) {$\ell=4$: 54.4\%};
\node[anchor=north] at (2.866667,-.12) {4};
\fill[metablue] (5.733333,3.727273) circle(.055);
\node[anchor=south,text=metablue,font=\rmfamily\bfseries\fontsize{11}{12}\selectfont] at (5.733333,3.857273) {$\ell=8$: 60.0\%};
\node[anchor=north] at (5.733333,-.12) {8};
\fill[metablue] (8.600000,3.667636) circle(.055);
\node[anchor=north east,text=metablue,font=\rmfamily\bfseries\fontsize{11}{12}\selectfont] at (8.600000,3.507636) {$\ell=12$: 59.2\%};
\node[anchor=north] at (8.600000,-.12) {12};
\node at (4.3,-.72) {Actor history length $\ell$};
\node[rotate=90] at (-.78,2.05) {Native success rate (\%)};
\end{tikzpicture}%
}


==> figures/main_results_bar_plot.tex <==
% Compact outlined fallback; geometry serialized to 0.001 PDF bp.
% Color definitions retain their full original precision.
\begingroup
\def\ufUse#1#2#3#4{\begin{scope}[shift={(#2,#3)}]\pgfsetfillcolor{#4}#1\end{scope}}
\definecolor{ufc1}{rgb}{1,1,1}
\definecolor{ufc2}{rgb}{0.862732,0.866653,0.874496}
\definecolor{ufc3}{rgb}{0.549011,0.749008,0.968613}
\definecolor{ufc4}{rgb}{0.031372,0.482346,0.949005}
\definecolor{ufc5}{rgb}{0.450974,0.478424,0.513718}
\definecolor{ufc6}{rgb}{0.776459,0.788223,0.803909}
\definecolor{ufc7}{rgb}{0.125488,0.137253,0.152939}
\definecolor{ufc8}{rgb}{0,0,0}
\def\ufM#1,#2;{\pgfpathmoveto{\pgfpointxy{#1}{#2}}}
\def\ufL#1,#2;{\pgfpathlineto{\pgfpointxy{#1}{#2}}}
\def\ufC#1,#2,#3,#4,#5,#6;{\pgfpathcurveto{\pgfpointxy{#1}{#2}}{\pgfpointxy{#3}{#4}}{\pgfpointxy{#5}{#6}}}
\def\ufZ{\pgfpathclose}
\def\ufga{\ufM3.312,-2.375;\ufC3.312,-1.977,3.281,-1.629,3.219,-1.328;\ufC3.164,-1.023,3.07,-0.77,2.938,-0.562;\ufC2.812,-0.352,2.648,-0.195,2.453,-0.094;\ufC2.266,0.008,2.039,0.062,1.781,0.062;\ufC1.281,0.062,0.906,-0.141,0.656,-0.547;\ufC0.406,-0.961,0.281,-1.57,0.281,-2.375;\ufC0.281,-3.156,0.406,-3.75,0.656,-4.156;\ufC0.906,-4.57,1.285,-4.781,1.797,-4.781;\ufC2.297,-4.781,2.672,-4.578,2.922,-4.172;\ufC3.18,-3.766,3.312,-3.164,3.312,-2.375;\ufZ\ufM2.672,-2.375;\ufC2.672,-2.707,2.656,-3.004,2.625,-3.266;\ufC2.602,-3.535,2.555,-3.758,2.484,-3.938;\ufC2.41,-4.125,2.316,-4.266,2.203,-4.359;\ufC2.086,-4.453,1.945,-4.5,1.781,-4.5;\ufC1.602,-4.5,1.457,-4.453,1.344,-4.359;\ufC1.238,-4.266,1.156,-4.125,1.094,-3.938;\ufC1.031,-3.758,0.984,-3.535,0.953,-3.266;\ufC0.93,-3.004,0.922,-2.707,0.922,-2.375;\ufC0.922,-2.031,0.93,-1.723,0.953,-1.453;\ufC0.984,-1.191,1.031,-0.969,1.094,-0.781;\ufC1.156,-0.594,1.238,-0.445,1.344,-0.344;\ufC1.457,-0.25,1.602,-0.203,1.781,-0.203;\ufC1.945,-0.203,2.086,-0.25,2.203,-0.344;\ufC2.316,-0.445,2.41,-0.594,2.484,-0.781;\ufC2.555,-0.969,2.602,-1.191,2.625,-1.453;\ufC2.656,-1.723,2.672,-2.031,2.672,-2.375;\ufZ\ufM2.672,-2.375;\pgfusepath{fill}}
\def\ufgb{\ufM3.203,0;\ufL0.312,0;\ufL0.312,-0.516;\ufC0.551,-0.734,0.77,-0.93,0.969,-1.109;\ufC1.164,-1.285,1.344,-1.445,1.5,-1.594;\ufC1.656,-1.75,1.789,-1.895,1.906,-2.031;\ufC2.031,-2.164,2.129,-2.305,2.203,-2.453;\ufC2.285,-2.609,2.344,-2.77,2.375,-2.938;\ufC2.414,-3.113,2.438,-3.312,2.438,-3.531;\ufC2.438,-3.832,2.367,-4.062,2.234,-4.219;\ufC2.098,-4.383,1.875,-4.469,1.562,-4.469;\ufC1.488,-4.469,1.414,-4.461,1.344,-4.453;\ufC1.281,-4.441,1.219,-4.426,1.156,-4.406;\ufC1.094,-4.383,1.031,-4.363,0.969,-4.344;\ufC0.914,-4.32,0.867,-4.301,0.828,-4.281;\ufL0.703,-3.703;\ufL0.469,-3.703;\ufL0.469,-4.609;\ufC0.645,-4.648,0.816,-4.688,0.984,-4.719;\ufC1.16,-4.75,1.352,-4.766,1.562,-4.766;\ufC2.07,-4.766,2.457,-4.656,2.719,-4.438;\ufC2.977,-4.219,3.109,-3.914,3.109,-3.531;\ufC3.109,-3.344,3.082,-3.164,3.031,-3;\ufC2.977,-2.832,2.906,-2.672,2.812,-2.516;\ufC2.719,-2.367,2.602,-2.223,2.469,-2.078;\ufC2.332,-1.93,2.176,-1.781,2,-1.625;\ufC1.832,-1.469,1.645,-1.301,1.438,-1.125;\ufC1.227,-0.945,1.008,-0.754,0.781,-0.547;\ufL3.203,-0.547;\ufZ\ufM3.203,0;\pgfusepath{fill}}
\def\ufgc{\ufM1.703,-2.75;\ufC1.961,-2.75,2.191,-2.723,2.391,-2.672;\ufC2.598,-2.617,2.77,-2.535,2.906,-2.422;\ufC3.039,-2.316,3.141,-2.176,3.203,-2;\ufC3.273,-1.832,3.312,-1.633,3.312,-1.406;\ufC3.312,-1.176,3.273,-0.973,3.203,-0.797;\ufC3.141,-0.617,3.039,-0.461,2.906,-0.328;\ufC2.77,-0.203,2.598,-0.102,2.391,-0.031;\ufC2.18,0.031,1.93,0.062,1.641,0.062;\ufC1.422,0.062,1.211,0.051,1.016,0.031;\ufC0.816,0.008,0.629,-0.023,0.453,-0.078;\ufL0.422,-1.078;\ufL0.656,-1.078;\ufL0.812,-0.406;\ufC0.852,-0.383,0.898,-0.363,0.953,-0.344;\ufC1.016,-0.32,1.082,-0.301,1.156,-0.281;\ufC1.227,-0.258,1.301,-0.242,1.375,-0.234;\ufC1.445,-0.223,1.52,-0.219,1.594,-0.219;\ufC1.812,-0.219,1.988,-0.242,2.125,-0.297;\ufC2.258,-0.359,2.367,-0.438,2.453,-0.531;\ufC2.535,-0.633,2.594,-0.754,2.625,-0.891;\ufC2.656,-1.035,2.672,-1.191,2.672,-1.359;\ufC2.672,-1.547,2.656,-1.707,2.625,-1.844;\ufC2.594,-1.977,2.531,-2.086,2.438,-2.172;\ufC2.352,-2.266,2.238,-2.332,2.094,-2.375;\ufC1.945,-2.426,1.758,-2.453,1.531,-2.453;\ufC1.395,-2.453,1.273,-2.441,1.172,-2.422;\ufC1.066,-2.41,0.977,-2.395,0.906,-2.375;\ufL0.578,-2.375;\ufL0.578,-4.703;\ufL2.969,-4.703;\ufL2.969,-4.172;\ufL0.891,-4.172;\ufL0.891,-2.672;\ufC0.93,-2.68,0.977,-2.688,1.031,-2.688;\ufC1.082,-2.695,1.141,-2.707,1.203,-2.719;\ufC1.273,-2.727,1.348,-2.734,1.422,-2.734;\ufC1.504,-2.742,1.598,-2.75,1.703,-2.75;\ufZ\ufM1.703,-2.75;\pgfusepath{fill}}
\def\ufgd{\ufM0.703,-3.594;\ufL0.469,-3.594;\ufL0.469,-4.703;\ufL3.391,-4.703;\ufL3.391,-4.438;\ufL1.281,0;\ufL0.828,0;\ufL2.891,-4.172;\ufL0.828,-4.172;\ufZ\ufM0.703,-3.594;\pgfusepath{fill}}
\def\ufge{\ufM4.891,-5.625;\ufC4.891,-6.051,4.797,-6.359,4.609,-6.547;\ufC4.422,-6.742,4.109,-6.844,3.672,-6.844;\ufL2.906,-6.844;\ufL2.906,-4.25;\ufL3.719,-4.25;\ufC4.113,-4.25,4.406,-4.352,4.594,-4.562;\ufC4.789,-4.77,4.891,-5.125,4.891,-5.625;\ufZ\ufM5.438,-2.172;\ufC5.438,-2.672,5.312,-3.039,5.062,-3.281;\ufC4.82,-3.52,4.422,-3.641,3.859,-3.641;\ufL2.906,-3.641;\ufL2.906,-0.609;\ufC3.438,-0.586,3.859,-0.578,4.172,-0.578;\ufC4.598,-0.578,4.914,-0.707,5.125,-0.969;\ufC5.332,-1.238,5.438,-1.641,5.438,-2.172;\ufZ\ufM0.188,0;\ufL0.188,-0.406;\ufL1.156,-0.562;\ufL1.156,-6.906;\ufL0.188,-7.047;\ufL0.188,-7.453;\ufL3.812,-7.453;\ufC4.801,-7.453,5.531,-7.316,6,-7.047;\ufC6.469,-6.785,6.703,-6.359,6.703,-5.766;\ufC6.703,-5.328,6.562,-4.945,6.281,-4.625;\ufC6.008,-4.301,5.641,-4.086,5.172,-3.984;\ufC5.867,-3.91,6.395,-3.723,6.75,-3.422;\ufC7.102,-3.117,7.281,-2.703,7.281,-2.172;\ufC7.281,-1.453,7.008,-0.906,6.469,-0.531;\ufC5.938,-0.156,5.176,0.031,4.188,0.031;\ufL1.641,0;\ufZ\ufM0.188,0;\pgfusepath{fill}}
\def\ufgf{\ufM3.031,-5.344;\ufC4.344,-5.344,5,-4.863,5,-3.906;\ufL5,-0.5;\ufL5.516,-0.359;\ufL5.516,0;\ufL3.594,0;\ufL3.469,-0.406;\ufC3.188,-0.207,2.926,-0.07,2.688,0;\ufC2.457,0.07,2.223,0.109,1.984,0.109;\ufC0.898,0.109,0.359,-0.41,0.359,-1.453;\ufC0.359,-1.836,0.438,-2.145,0.594,-2.375;\ufC0.758,-2.613,0.992,-2.789,1.297,-2.906;\ufC1.598,-3.02,2.07,-3.086,2.719,-3.109;\ufL3.391,-3.125;\ufL3.391,-3.875;\ufC3.391,-4.508,3.133,-4.828,2.625,-4.828;\ufC2.312,-4.828,1.961,-4.727,1.578,-4.531;\ufL1.359,-3.891;\ufL1,-3.891;\ufL1,-5.156;\ufC1.551,-5.238,1.957,-5.289,2.219,-5.312;\ufC2.488,-5.332,2.758,-5.344,3.031,-5.344;\ufZ\ufM3.391,-2.625;\ufL2.922,-2.609;\ufC2.566,-2.598,2.316,-2.504,2.172,-2.328;\ufC2.035,-2.148,1.969,-1.867,1.969,-1.484;\ufC1.969,-1.16,2.02,-0.926,2.125,-0.781;\ufC2.238,-0.633,2.383,-0.562,2.562,-0.562;\ufC2.82,-0.562,3.098,-0.625,3.391,-0.75;\ufZ\ufM3.391,-2.625;\pgfusepath{fill}}
\def\ufgg{\ufM4.25,-2.766;\ufC4.25,-3.453,4.16,-3.953,3.984,-4.266;\ufC3.816,-4.586,3.539,-4.75,3.156,-4.75;\ufC3.02,-4.75,2.867,-4.734,2.703,-4.703;\ufC2.535,-4.672,2.395,-4.625,2.281,-4.562;\ufL2.281,-0.562;\ufC2.52,-0.5,2.812,-0.469,3.156,-0.469;\ufC3.52,-0.469,3.789,-0.645,3.969,-1;\ufC4.156,-1.363,4.25,-1.953,4.25,-2.766;\ufZ\ufM0.672,-7.406;\ufL0.141,-7.547;\ufL0.141,-7.906;\ufL2.281,-7.906;\ufL2.281,-5.984;\ufC2.281,-5.641,2.266,-5.289,2.234,-4.938;\ufC2.379,-5.051,2.594,-5.148,2.875,-5.234;\ufC3.156,-5.316,3.426,-5.359,3.688,-5.359;\ufC4.445,-5.359,5,-5.148,5.344,-4.734;\ufC5.695,-4.328,5.875,-3.672,5.875,-2.766;\ufC5.875,-1.859,5.648,-1.148,5.203,-0.641;\ufC4.754,-0.141,4.125,0.109,3.312,0.109;\ufC2.707,0.109,1.828,-0.016,0.672,-0.266;\ufZ\ufM0.672,-7.406;\pgfusepath{fill}}
\def\ufgh{\ufM2.562,0.156;\ufL0.484,-4.734;\ufL0.109,-4.859;\ufL0.109,-5.234;\ufL2.781,-5.234;\ufL2.781,-4.859;\ufL2.156,-4.719;\ufL3.391,-1.828;\ufL4.484,-4.734;\ufL3.875,-4.859;\ufL3.875,-5.234;\ufL5.578,-5.234;\ufL5.578,-4.859;\ufL5.203,-4.75;\ufL3.141,0.328;\ufC2.898,0.93,2.691,1.367,2.516,1.641;\ufC2.336,1.91,2.141,2.113,1.922,2.25;\ufC1.711,2.383,1.469,2.453,1.188,2.453;\ufC0.883,2.453,0.578,2.422,0.266,2.359;\ufL0.266,1;\ufL0.594,1;\ufL0.844,1.703;\ufC0.945,1.785,1.082,1.828,1.25,1.828;\ufC1.395,1.828,1.52,1.797,1.625,1.734;\ufC1.727,1.672,1.828,1.57,1.922,1.438;\ufC2.016,1.312,2.102,1.156,2.188,0.969;\ufC2.281,0.789,2.406,0.52,2.562,0.156;\ufZ\ufM2.562,0.156;\pgfusepath{fill}}
\def\ufgi{\ufM2.375,-0.406;\ufL2.375,0;\ufL0.109,0;\ufL0.109,-0.406;\ufL0.672,-0.562;\ufL3.328,-7.516;\ufL4.938,-7.516;\ufL7.578,-0.562;\ufL8.141,-0.406;\ufL8.141,0;\ufL4.828,0;\ufL4.828,-0.406;\ufL5.688,-0.562;\ufL4.969,-2.484;\ufL2.109,-2.484;\ufL1.422,-0.562;\ufZ\ufM3.562,-6.391;\ufL2.344,-3.094;\ufL4.766,-3.094;\ufZ\ufM3.562,-6.391;\pgfusepath{fill}}
\def\ufgj{\ufM3.094,-0.562;\ufL4.047,-0.406;\ufL4.047,0;\ufL0.391,0;\ufL0.391,-0.406;\ufL1.344,-0.562;\ufL1.344,-6.906;\ufL0.391,-7.047;\ufL0.391,-7.453;\ufL4.047,-7.453;\ufL4.047,-7.047;\ufL3.094,-6.906;\ufZ\ufM3.094,-0.562;\pgfusepath{fill}}
\def\ufgk{\ufM2.484,-0.312;\ufL3.562,-0.203;\ufL3.562,0;\ufL0.719,0;\ufL0.719,-0.203;\ufL1.797,-0.312;\ufL1.797,-4.641;\ufL0.734,-4.25;\ufL0.734,-4.469;\ufL2.266,-5.344;\ufL2.484,-5.344;\ufZ\ufM2.484,-0.312;\pgfusepath{fill}}
\def\ufgl{\ufM3.594,0;\ufL0.359,0;\ufL0.359,-0.578;\ufC0.617,-0.828,0.859,-1.051,1.078,-1.25;\ufC1.305,-1.445,1.508,-1.629,1.688,-1.797;\ufC1.863,-1.961,2.02,-2.125,2.156,-2.281;\ufC2.289,-2.438,2.398,-2.598,2.484,-2.766;\ufC2.578,-2.93,2.645,-3.113,2.688,-3.312;\ufC2.727,-3.508,2.75,-3.727,2.75,-3.969;\ufC2.75,-4.312,2.672,-4.57,2.516,-4.75;\ufC2.359,-4.938,2.102,-5.031,1.75,-5.031;\ufC1.676,-5.031,1.598,-5.02,1.516,-5;\ufC1.441,-4.988,1.367,-4.973,1.297,-4.953;\ufC1.223,-4.941,1.156,-4.922,1.094,-4.891;\ufC1.031,-4.867,0.977,-4.844,0.938,-4.812;\ufL0.797,-4.172;\ufL0.531,-4.172;\ufL0.531,-5.188;\ufC0.727,-5.238,0.926,-5.281,1.125,-5.312;\ufC1.32,-5.344,1.531,-5.359,1.75,-5.359;\ufC2.332,-5.359,2.77,-5.238,3.062,-5;\ufC3.352,-4.758,3.5,-4.414,3.5,-3.969;\ufC3.5,-3.758,3.469,-3.562,3.406,-3.375;\ufC3.352,-3.188,3.273,-3.008,3.172,-2.844;\ufC3.066,-2.676,2.938,-2.508,2.781,-2.344;\ufC2.625,-2.176,2.445,-2.004,2.25,-1.828;\ufC2.062,-1.648,1.848,-1.461,1.609,-1.266;\ufC1.379,-1.066,1.133,-0.848,0.875,-0.609;\ufL3.594,-0.609;\ufZ\ufM3.594,0;\pgfusepath{fill}}
\def\ufgm{\ufM1.922,-3.094;\ufC2.211,-3.094,2.473,-3.062,2.703,-3;\ufC2.93,-2.945,3.117,-2.859,3.266,-2.734;\ufC3.422,-2.609,3.535,-2.445,3.609,-2.25;\ufC3.691,-2.062,3.734,-1.836,3.734,-1.578;\ufC3.734,-1.328,3.691,-1.098,3.609,-0.891;\ufC3.535,-0.691,3.422,-0.52,3.266,-0.375;\ufC3.117,-0.227,2.926,-0.113,2.688,-0.031;\ufC2.445,0.039,2.172,0.078,1.859,0.078;\ufC1.609,0.078,1.367,0.062,1.141,0.031;\ufC0.922,0.008,0.711,-0.031,0.516,-0.094;\ufL0.469,-1.203;\ufL0.734,-1.203;\ufL0.906,-0.469;\ufC0.957,-0.438,1.016,-0.406,1.078,-0.375;\ufC1.148,-0.352,1.223,-0.332,1.297,-0.312;\ufC1.379,-0.289,1.461,-0.273,1.547,-0.266;\ufC1.629,-0.254,1.711,-0.25,1.797,-0.25;\ufC2.035,-0.25,2.234,-0.281,2.391,-0.344;\ufC2.547,-0.406,2.672,-0.492,2.766,-0.609;\ufC2.859,-0.723,2.922,-0.859,2.953,-1.016;\ufC2.984,-1.172,3,-1.344,3,-1.531;\ufC3,-1.738,2.977,-1.914,2.938,-2.062;\ufC2.906,-2.219,2.844,-2.348,2.75,-2.453;\ufC2.656,-2.555,2.523,-2.633,2.359,-2.688;\ufC2.203,-2.738,1.992,-2.766,1.734,-2.766;\ufC1.578,-2.766,1.438,-2.754,1.312,-2.734;\ufC1.195,-2.711,1.102,-2.691,1.031,-2.672;\ufL0.641,-2.672;\ufL0.641,-5.297;\ufL3.328,-5.297;\ufL3.328,-4.688;\ufL1,-4.688;\ufL1,-3;\ufC1.051,-3.008,1.102,-3.02,1.156,-3.031;\ufC1.219,-3.039,1.285,-3.051,1.359,-3.062;\ufC1.43,-3.07,1.516,-3.078,1.609,-3.078;\ufC1.703,-3.086,1.805,-3.094,1.922,-3.094;\ufZ\ufM1.922,-3.094;\pgfusepath{fill}}
\def\ufgn{}
\def\ufgo{\ufM3.344,-0.219;\ufC3.27,-0.176,3.188,-0.133,3.094,-0.094;\ufC3,-0.051,2.895,-0.02,2.781,0;\ufC2.676,0.031,2.566,0.051,2.453,0.062;\ufC2.336,0.07,2.223,0.078,2.109,0.078;\ufC1.785,0.078,1.508,0.035,1.281,-0.047;\ufC1.062,-0.141,0.879,-0.27,0.734,-0.438;\ufC0.586,-0.602,0.477,-0.805,0.406,-1.047;\ufC0.344,-1.297,0.312,-1.578,0.312,-1.891;\ufC0.312,-2.223,0.352,-2.508,0.438,-2.75;\ufC0.531,-3,0.656,-3.203,0.812,-3.359;\ufC0.969,-3.516,1.156,-3.629,1.375,-3.703;\ufC1.594,-3.773,1.832,-3.812,2.094,-3.812;\ufC2.301,-3.812,2.504,-3.797,2.703,-3.766;\ufC2.898,-3.742,3.082,-3.719,3.25,-3.688;\ufL3.25,-2.656;\ufL3.031,-2.656;\ufL2.859,-3.312;\ufC2.766,-3.363,2.645,-3.406,2.5,-3.438;\ufC2.363,-3.477,2.223,-3.5,2.078,-3.5;\ufC1.91,-3.5,1.758,-3.469,1.625,-3.406;\ufC1.5,-3.344,1.391,-3.242,1.297,-3.109;\ufC1.203,-2.984,1.129,-2.816,1.078,-2.609;\ufC1.035,-2.41,1.016,-2.172,1.016,-1.891;\ufC1.016,-1.648,1.035,-1.43,1.078,-1.234;\ufC1.117,-1.047,1.188,-0.883,1.281,-0.75;\ufC1.383,-0.613,1.52,-0.508,1.688,-0.438;\ufC1.863,-0.363,2.082,-0.328,2.344,-0.328;\ufC2.426,-0.328,2.516,-0.332,2.609,-0.344;\ufC2.703,-0.352,2.789,-0.363,2.875,-0.375;\ufC2.969,-0.383,3.051,-0.395,3.125,-0.406;\ufC3.207,-0.426,3.281,-0.445,3.344,-0.469;\ufZ\ufM3.344,-0.219;\pgfusepath{fill}}
\def\ufgp{\ufM1.844,-3.797;\ufC2.008,-3.797,2.164,-3.781,2.312,-3.75;\ufC2.457,-3.719,2.582,-3.66,2.688,-3.578;\ufC2.789,-3.504,2.867,-3.398,2.922,-3.266;\ufC2.984,-3.141,3.016,-2.977,3.016,-2.781;\ufL3.016,-0.281;\ufL3.484,-0.172;\ufL3.484,0;\ufL2.469,0;\ufL2.391,-0.375;\ufC2.348,-0.332,2.289,-0.285,2.219,-0.234;\ufC2.156,-0.18,2.078,-0.129,1.984,-0.078;\ufC1.891,-0.035,1.781,0,1.656,0.031;\ufC1.531,0.062,1.391,0.078,1.234,0.078;\ufC1.055,0.078,0.906,0.051,0.781,0;\ufC0.656,-0.062,0.555,-0.141,0.484,-0.234;\ufC0.41,-0.336,0.359,-0.457,0.328,-0.594;\ufC0.297,-0.727,0.281,-0.875,0.281,-1.031;\ufC0.281,-1.188,0.301,-1.32,0.344,-1.438;\ufC0.383,-1.562,0.438,-1.664,0.5,-1.75;\ufC0.57,-1.832,0.656,-1.898,0.75,-1.953;\ufC0.852,-2.004,0.957,-2.047,1.062,-2.078;\ufC1.176,-2.109,1.297,-2.129,1.422,-2.141;\ufC1.547,-2.148,1.676,-2.156,1.812,-2.156;\ufL2.359,-2.172;\ufL2.359,-2.75;\ufC2.359,-2.863,2.348,-2.961,2.328,-3.047;\ufC2.316,-3.141,2.285,-3.219,2.234,-3.281;\ufC2.191,-3.352,2.133,-3.406,2.062,-3.438;\ufC1.988,-3.477,1.898,-3.5,1.797,-3.5;\ufC1.66,-3.5,1.531,-3.477,1.406,-3.438;\ufC1.281,-3.406,1.164,-3.363,1.062,-3.312;\ufL0.938,-2.844;\ufL0.719,-2.844;\ufL0.719,-3.656;\ufC0.883,-3.695,1.055,-3.727,1.234,-3.75;\ufC1.422,-3.781,1.625,-3.797,1.844,-3.797;\ufZ\ufM2.359,-1.891;\ufL1.844,-1.875;\ufC1.688,-1.875,1.551,-1.859,1.438,-1.828;\ufC1.32,-1.805,1.227,-1.766,1.156,-1.703;\ufC1.082,-1.641,1.023,-1.555,0.984,-1.453;\ufC0.953,-1.348,0.938,-1.211,0.938,-1.047;\ufC0.938,-0.586,1.125,-0.359,1.5,-0.359;\ufC1.688,-0.359,1.844,-0.379,1.969,-0.422;\ufC2.102,-0.461,2.234,-0.516,2.359,-0.578;\ufZ\ufM2.359,-1.891;\pgfusepath{fill}}
\def\ufgq{\ufM2.859,-1.047;\ufC2.859,-0.879,2.832,-0.723,2.781,-0.578;\ufC2.727,-0.441,2.645,-0.32,2.531,-0.219;\ufC2.426,-0.125,2.285,-0.051,2.109,0;\ufC1.93,0.051,1.719,0.078,1.469,0.078;\ufC1.344,0.078,1.219,0.066,1.094,0.047;\ufC0.977,0.035,0.867,0.02,0.766,0;\ufC0.672,-0.02,0.582,-0.039,0.5,-0.062;\ufC0.426,-0.082,0.375,-0.098,0.344,-0.109;\ufL0.344,-1.016;\ufL0.516,-1.016;\ufL0.719,-0.5;\ufC0.789,-0.426,0.891,-0.363,1.016,-0.312;\ufC1.148,-0.258,1.305,-0.234,1.484,-0.234;\ufC1.723,-0.234,1.91,-0.285,2.047,-0.391;\ufC2.18,-0.492,2.25,-0.66,2.25,-0.891;\ufC2.25,-1.023,2.219,-1.133,2.156,-1.219;\ufC2.102,-1.301,2.031,-1.367,1.938,-1.422;\ufC1.852,-1.484,1.754,-1.531,1.641,-1.562;\ufC1.523,-1.602,1.406,-1.645,1.281,-1.688;\ufC1.164,-1.727,1.051,-1.773,0.938,-1.828;\ufC0.82,-1.879,0.719,-1.941,0.625,-2.016;\ufC0.539,-2.098,0.469,-2.195,0.406,-2.312;\ufC0.352,-2.438,0.328,-2.586,0.328,-2.766;\ufC0.328,-2.93,0.359,-3.078,0.422,-3.203;\ufC0.484,-3.336,0.566,-3.445,0.672,-3.531;\ufC0.785,-3.625,0.914,-3.691,1.062,-3.734;\ufC1.219,-3.785,1.383,-3.812,1.562,-3.812;\ufC1.75,-3.812,1.926,-3.797,2.094,-3.766;\ufC2.258,-3.742,2.426,-3.719,2.594,-3.688;\ufL2.594,-2.875;\ufL2.406,-2.875;\ufL2.234,-3.312;\ufC2.172,-3.375,2.078,-3.422,1.953,-3.453;\ufC1.836,-3.484,1.711,-3.5,1.578,-3.5;\ufC1.359,-3.5,1.191,-3.445,1.078,-3.344;\ufC0.973,-3.238,0.922,-3.094,0.922,-2.906;\ufC0.922,-2.789,0.945,-2.691,1,-2.609;\ufC1.062,-2.535,1.133,-2.469,1.219,-2.406;\ufC1.312,-2.352,1.414,-2.305,1.531,-2.266;\ufC1.645,-2.234,1.766,-2.195,1.891,-2.156;\ufC2.016,-2.113,2.133,-2.062,2.25,-2;\ufC2.363,-1.945,2.461,-1.879,2.547,-1.797;\ufC2.641,-1.711,2.711,-1.609,2.766,-1.484;\ufC2.828,-1.367,2.859,-1.223,2.859,-1.047;\ufZ\ufM2.859,-1.047;\pgfusepath{fill}}
\def\ufgr{\ufM1.031,-1.875;\ufL1.031,-1.797;\ufC1.031,-1.609,1.039,-1.426,1.062,-1.25;\ufC1.094,-1.07,1.148,-0.914,1.234,-0.781;\ufC1.316,-0.645,1.43,-0.535,1.578,-0.453;\ufC1.734,-0.367,1.93,-0.328,2.172,-0.328;\ufC2.254,-0.328,2.336,-0.332,2.422,-0.344;\ufC2.516,-0.352,2.602,-0.363,2.688,-0.375;\ufC2.77,-0.383,2.852,-0.395,2.938,-0.406;\ufC3.02,-0.414,3.098,-0.43,3.172,-0.453;\ufL3.172,-0.219;\ufC3.109,-0.188,3.031,-0.148,2.938,-0.109;\ufC2.852,-0.078,2.758,-0.047,2.656,-0.016;\ufC2.562,0.016,2.453,0.035,2.328,0.047;\ufC2.211,0.066,2.098,0.078,1.984,0.078;\ufC1.672,0.078,1.41,0.035,1.203,-0.047;\ufC0.992,-0.129,0.82,-0.254,0.688,-0.422;\ufC0.551,-0.586,0.453,-0.789,0.391,-1.031;\ufC0.336,-1.281,0.312,-1.566,0.312,-1.891;\ufC0.312,-2.535,0.445,-3.016,0.719,-3.328;\ufC0.988,-3.648,1.379,-3.812,1.891,-3.812;\ufC2.086,-3.812,2.27,-3.785,2.438,-3.734;\ufC2.613,-3.68,2.766,-3.594,2.891,-3.469;\ufC3.023,-3.344,3.129,-3.176,3.203,-2.969;\ufC3.273,-2.758,3.312,-2.5,3.312,-2.188;\ufL3.312,-1.875;\ufZ\ufM1.891,-3.5;\ufC1.734,-3.5,1.602,-3.469,1.5,-3.406;\ufC1.395,-3.344,1.305,-3.254,1.234,-3.141;\ufC1.172,-3.023,1.117,-2.883,1.078,-2.719;\ufC1.047,-2.562,1.031,-2.383,1.031,-2.188;\ufL2.625,-2.188;\ufC2.625,-2.383,2.613,-2.562,2.594,-2.719;\ufC2.57,-2.883,2.531,-3.023,2.469,-3.141;\ufC2.414,-3.254,2.344,-3.344,2.25,-3.406;\ufC2.156,-3.469,2.035,-3.5,1.891,-3.5;\ufZ\ufM1.891,-3.5;\pgfusepath{fill}}
\def\ufgs{\ufM2.375,-5.875;\ufL1.562,-6;\ufL1.562,-6.344;\ufL4.578,-6.344;\ufL4.578,-6;\ufL3.859,-5.875;\ufL3.859,-2.047;\ufC3.859,-1.359,3.664,-0.828,3.281,-0.453;\ufC2.906,-0.086,2.367,0.094,1.672,0.094;\ufC1.43,0.094,1.195,0.078,0.969,0.047;\ufC0.75,0.023,0.57,-0.004,0.438,-0.047;\ufL0.438,-1.484;\ufL0.844,-1.484;\ufL1,-0.641;\ufC1.051,-0.566,1.133,-0.508,1.25,-0.469;\ufC1.363,-0.426,1.484,-0.406,1.609,-0.406;\ufC1.828,-0.406,2.008,-0.477,2.156,-0.625;\ufC2.301,-0.781,2.375,-1.008,2.375,-1.312;\ufZ\ufM2.375,-5.875;\pgfusepath{fill}}
\def\ufgt{\ufM2.344,-4.562;\ufC2.938,-4.562,3.367,-4.398,3.641,-4.078;\ufC3.91,-3.754,4.047,-3.254,4.047,-2.578;\ufL4.047,-2.188;\ufL1.719,-2.188;\ufL1.719,-2.109;\ufC1.719,-1.641,1.754,-1.305,1.828,-1.109;\ufC1.898,-0.91,2.02,-0.758,2.188,-0.656;\ufC2.363,-0.551,2.602,-0.5,2.906,-0.5;\ufC3.176,-0.5,3.523,-0.547,3.953,-0.641;\ufL3.953,-0.266;\ufC3.773,-0.16,3.547,-0.07,3.266,0;\ufC2.992,0.062,2.727,0.094,2.469,0.094;\ufC1.738,0.094,1.195,-0.094,0.844,-0.469;\ufC0.5,-0.852,0.328,-1.445,0.328,-2.25;\ufC0.328,-3.02,0.492,-3.598,0.828,-3.984;\ufC1.16,-4.367,1.664,-4.562,2.344,-4.562;\ufZ\ufM2.281,-4.078;\ufC2.094,-4.078,1.953,-3.973,1.859,-3.766;\ufC1.766,-3.566,1.719,-3.207,1.719,-2.688;\ufL2.75,-2.688;\ufC2.75,-3.102,2.734,-3.395,2.703,-3.562;\ufC2.68,-3.738,2.633,-3.867,2.562,-3.953;\ufC2.5,-4.035,2.406,-4.078,2.281,-4.078;\ufZ\ufM2.281,-4.078;\pgfusepath{fill}}
\def\ufgu{\ufM2.75,0.094;\ufL2.172,0.094;\ufL0.312,-4.016;\ufL0,-4.141;\ufL0,-4.453;\ufL2.281,-4.453;\ufL2.281,-4.141;\ufL1.75,-4.016;\ufL2.891,-1.469;\ufL3.906,-4.016;\ufL3.391,-4.141;\ufL3.391,-4.453;\ufL4.844,-4.453;\ufL4.844,-4.141;\ufL4.516,-4.047;\ufZ\ufM2.75,0.094;\pgfusepath{fill}}
\def\ufgv{\ufM2.625,-0.328;\ufL3.781,-0.219;\ufL3.781,0;\ufL0.75,0;\ufL0.75,-0.219;\ufL1.906,-0.328;\ufL1.906,-4.922;\ufL0.766,-4.516;\ufL0.766,-4.734;\ufL2.406,-5.672;\ufL2.625,-5.672;\ufZ\ufM2.625,-0.328;\pgfusepath{fill}}
\def\ufgw{\ufM3.969,-2.844;\ufC3.969,-2.363,3.93,-1.941,3.859,-1.578;\ufC3.785,-1.223,3.672,-0.922,3.516,-0.672;\ufC3.367,-0.422,3.176,-0.234,2.938,-0.109;\ufC2.707,0.016,2.438,0.078,2.125,0.078;\ufC1.531,0.078,1.082,-0.164,0.781,-0.656;\ufC0.477,-1.156,0.328,-1.883,0.328,-2.844;\ufC0.328,-3.77,0.477,-4.477,0.781,-4.969;\ufC1.082,-5.469,1.539,-5.719,2.156,-5.719;\ufC2.75,-5.719,3.195,-5.473,3.5,-4.984;\ufC3.812,-4.492,3.969,-3.781,3.969,-2.844;\ufZ\ufM3.203,-2.844;\ufC3.203,-3.238,3.18,-3.594,3.141,-3.906;\ufC3.109,-4.227,3.051,-4.5,2.969,-4.719;\ufC2.883,-4.938,2.77,-5.098,2.625,-5.203;\ufC2.488,-5.316,2.32,-5.375,2.125,-5.375;\ufC1.914,-5.375,1.742,-5.316,1.609,-5.203;\ufC1.484,-5.098,1.379,-4.938,1.297,-4.719;\ufC1.223,-4.5,1.172,-4.227,1.141,-3.906;\ufC1.109,-3.594,1.094,-3.238,1.094,-2.844;\ufC1.094,-2.438,1.109,-2.07,1.141,-1.75;\ufC1.172,-1.426,1.223,-1.156,1.297,-0.938;\ufC1.379,-0.719,1.484,-0.547,1.609,-0.422;\ufC1.742,-0.305,1.914,-0.25,2.125,-0.25;\ufC2.32,-0.25,2.488,-0.305,2.625,-0.422;\ufC2.77,-0.547,2.883,-0.719,2.969,-0.938;\ufC3.051,-1.156,3.109,-1.426,3.141,-1.75;\ufC3.18,-2.07,3.203,-2.438,3.203,-2.844;\ufZ\ufM3.203,-2.844;\pgfusepath{fill}}
\def\ufgx{\ufM1.578,-0.391;\ufC1.578,-0.316,1.562,-0.25,1.531,-0.188;\ufC1.508,-0.125,1.477,-0.066,1.438,-0.016;\ufC1.395,0.023,1.336,0.055,1.266,0.078;\ufC1.203,0.109,1.141,0.125,1.078,0.125;\ufC1.004,0.125,0.938,0.109,0.875,0.078;\ufC0.812,0.055,0.754,0.023,0.703,-0.016;\ufC0.66,-0.066,0.625,-0.125,0.594,-0.188;\ufC0.57,-0.25,0.562,-0.316,0.562,-0.391;\ufC0.562,-0.453,0.57,-0.516,0.594,-0.578;\ufC0.625,-0.648,0.66,-0.707,0.703,-0.75;\ufC0.754,-0.789,0.812,-0.82,0.875,-0.844;\ufC0.938,-0.875,1.004,-0.891,1.078,-0.891;\ufC1.141,-0.891,1.203,-0.875,1.266,-0.844;\ufC1.336,-0.82,1.395,-0.789,1.438,-0.75;\ufC1.477,-0.707,1.508,-0.648,1.531,-0.578;\ufC1.562,-0.516,1.578,-0.453,1.578,-0.391;\ufZ\ufM1.578,-0.391;\pgfusepath{fill}}
\def\ufgy{\ufM3.406,-1.234;\ufL3.406,0;\ufL2.672,0;\ufL2.672,-1.234;\ufL0.172,-1.234;\ufL0.172,-1.797;\ufL2.922,-5.656;\ufL3.406,-5.656;\ufL3.406,-1.844;\ufL4.156,-1.844;\ufL4.156,-1.234;\ufZ\ufM2.672,-4.672;\ufL2.656,-4.672;\ufL0.641,-1.844;\ufL2.672,-1.844;\ufZ\ufM2.672,-4.672;\pgfusepath{fill}}
\def\ufgz{\ufM2.031,-3.297;\ufC2.344,-3.297,2.617,-3.258,2.859,-3.188;\ufC3.109,-3.125,3.312,-3.023,3.469,-2.891;\ufC3.633,-2.766,3.758,-2.598,3.844,-2.391;\ufC3.926,-2.191,3.969,-1.953,3.969,-1.672;\ufC3.969,-1.41,3.926,-1.172,3.844,-0.953;\ufC3.758,-0.734,3.633,-0.547,3.469,-0.391;\ufC3.312,-0.242,3.102,-0.129,2.844,-0.047;\ufC2.594,0.035,2.301,0.078,1.969,0.078;\ufC1.707,0.078,1.457,0.062,1.219,0.031;\ufC0.977,0.008,0.754,-0.031,0.547,-0.094;\ufL0.5,-1.281;\ufL0.781,-1.281;\ufL0.969,-0.484;\ufC1.02,-0.461,1.078,-0.438,1.141,-0.406;\ufC1.211,-0.375,1.289,-0.348,1.375,-0.328;\ufC1.457,-0.305,1.547,-0.289,1.641,-0.281;\ufC1.734,-0.27,1.82,-0.266,1.906,-0.266;\ufC2.164,-0.266,2.379,-0.297,2.547,-0.359;\ufC2.711,-0.43,2.844,-0.523,2.938,-0.641;\ufC3.031,-0.766,3.094,-0.91,3.125,-1.078;\ufC3.164,-1.242,3.188,-1.426,3.188,-1.625;\ufC3.188,-1.844,3.164,-2.035,3.125,-2.203;\ufC3.094,-2.367,3.023,-2.504,2.922,-2.609;\ufC2.828,-2.723,2.691,-2.805,2.516,-2.859;\ufC2.336,-2.91,2.113,-2.938,1.844,-2.938;\ufC1.676,-2.938,1.531,-2.926,1.406,-2.906;\ufC1.281,-2.883,1.176,-2.863,1.094,-2.844;\ufL0.688,-2.844;\ufL0.688,-5.625;\ufL3.547,-5.625;\ufL3.547,-4.984;\ufL1.062,-4.984;\ufL1.062,-3.188;\ufC1.113,-3.195,1.172,-3.207,1.234,-3.219;\ufC1.297,-3.227,1.363,-3.238,1.438,-3.25;\ufC1.52,-3.258,1.609,-3.27,1.703,-3.281;\ufC1.797,-3.289,1.906,-3.297,2.031,-3.297;\ufZ\ufM2.031,-3.297;\pgfusepath{fill}}
\def\ufgaa{\ufM4.047,-1.75;\ufC4.047,-1.457,4.004,-1.195,3.922,-0.969;\ufC3.848,-0.738,3.738,-0.547,3.594,-0.391;\ufC3.445,-0.234,3.266,-0.113,3.047,-0.031;\ufC2.836,0.039,2.598,0.078,2.328,0.078;\ufC2.016,0.078,1.738,0.02,1.5,-0.094;\ufC1.258,-0.219,1.055,-0.398,0.891,-0.641;\ufC0.723,-0.879,0.594,-1.176,0.5,-1.531;\ufC0.414,-1.883,0.375,-2.301,0.375,-2.781;\ufC0.375,-3.289,0.43,-3.727,0.547,-4.094;\ufC0.66,-4.457,0.812,-4.758,1,-5;\ufC1.195,-5.238,1.422,-5.41,1.672,-5.516;\ufC1.93,-5.629,2.195,-5.688,2.469,-5.688;\ufC2.688,-5.688,2.898,-5.672,3.109,-5.641;\ufC3.328,-5.617,3.523,-5.586,3.703,-5.547;\ufL3.703,-4.578;\ufL3.422,-4.578;\ufL3.266,-5.156;\ufC3.223,-5.176,3.164,-5.195,3.094,-5.219;\ufC3.031,-5.238,2.961,-5.258,2.891,-5.281;\ufC2.816,-5.301,2.742,-5.316,2.672,-5.328;\ufC2.609,-5.336,2.539,-5.344,2.469,-5.344;\ufC2.27,-5.344,2.094,-5.289,1.938,-5.188;\ufC1.781,-5.094,1.645,-4.945,1.531,-4.75;\ufC1.414,-4.562,1.32,-4.32,1.25,-4.031;\ufC1.188,-3.738,1.148,-3.398,1.141,-3.016;\ufC1.348,-3.117,1.57,-3.203,1.812,-3.266;\ufC2.051,-3.336,2.285,-3.375,2.516,-3.375;\ufC2.754,-3.375,2.969,-3.336,3.156,-3.266;\ufC3.344,-3.203,3.5,-3.102,3.625,-2.969;\ufC3.758,-2.832,3.863,-2.66,3.938,-2.453;\ufC4.008,-2.254,4.047,-2.02,4.047,-1.75;\ufZ\ufM2.297,-0.25;\ufC2.484,-0.25,2.633,-0.273,2.75,-0.328;\ufC2.875,-0.391,2.973,-0.477,3.047,-0.594;\ufC3.129,-0.719,3.188,-0.867,3.219,-1.047;\ufC3.25,-1.223,3.266,-1.43,3.266,-1.672;\ufC3.266,-2.129,3.191,-2.457,3.047,-2.656;\ufC2.898,-2.863,2.672,-2.969,2.359,-2.969;\ufC2.172,-2.969,1.973,-2.945,1.766,-2.906;\ufC1.555,-2.875,1.348,-2.82,1.141,-2.75;\ufC1.141,-2.352,1.16,-2,1.203,-1.688;\ufC1.242,-1.375,1.312,-1.109,1.406,-0.891;\ufC1.508,-0.68,1.633,-0.52,1.781,-0.406;\ufC1.926,-0.301,2.098,-0.25,2.297,-0.25;\ufZ\ufM2.297,-0.25;\pgfusepath{fill}}
\def\ufgab{\ufM3.797,-4.25;\ufC3.797,-3.945,3.719,-3.688,3.562,-3.469;\ufC3.414,-3.258,3.219,-3.098,2.969,-2.984;\ufC3.113,-2.93,3.25,-2.859,3.375,-2.766;\ufC3.5,-2.672,3.602,-2.562,3.688,-2.438;\ufC3.781,-2.32,3.848,-2.188,3.891,-2.031;\ufC3.941,-1.875,3.969,-1.703,3.969,-1.516;\ufC3.969,-0.984,3.816,-0.582,3.516,-0.312;\ufC3.223,-0.051,2.758,0.078,2.125,0.078;\ufC1.52,0.078,1.066,-0.051,0.766,-0.312;\ufC0.473,-0.57,0.328,-0.973,0.328,-1.516;\ufC0.328,-1.891,0.414,-2.195,0.594,-2.438;\ufC0.77,-2.688,1.016,-2.867,1.328,-2.984;\ufC1.078,-3.098,0.875,-3.258,0.719,-3.469;\ufC0.57,-3.688,0.5,-3.945,0.5,-4.25;\ufC0.5,-4.477,0.531,-4.68,0.594,-4.859;\ufC0.664,-5.035,0.77,-5.188,0.906,-5.312;\ufC1.039,-5.445,1.211,-5.547,1.422,-5.609;\ufC1.629,-5.68,1.875,-5.719,2.156,-5.719;\ufC2.426,-5.719,2.66,-5.68,2.859,-5.609;\ufC3.066,-5.547,3.238,-5.453,3.375,-5.328;\ufC3.52,-5.203,3.625,-5.047,3.688,-4.859;\ufC3.758,-4.68,3.797,-4.477,3.797,-4.25;\ufZ\ufM3.219,-1.516;\ufC3.219,-1.723,3.195,-1.906,3.156,-2.062;\ufC3.125,-2.219,3.062,-2.348,2.969,-2.453;\ufC2.883,-2.566,2.77,-2.648,2.625,-2.703;\ufC2.488,-2.766,2.32,-2.797,2.125,-2.797;\ufC1.914,-2.797,1.742,-2.766,1.609,-2.703;\ufC1.473,-2.648,1.363,-2.566,1.281,-2.453;\ufC1.207,-2.348,1.156,-2.219,1.125,-2.062;\ufC1.094,-1.906,1.078,-1.723,1.078,-1.516;\ufC1.078,-1.305,1.094,-1.125,1.125,-0.969;\ufC1.156,-0.812,1.207,-0.68,1.281,-0.578;\ufC1.363,-0.473,1.473,-0.391,1.609,-0.328;\ufC1.742,-0.273,1.914,-0.25,2.125,-0.25;\ufC2.32,-0.25,2.488,-0.273,2.625,-0.328;\ufC2.77,-0.391,2.883,-0.473,2.969,-0.578;\ufC3.062,-0.68,3.125,-0.812,3.156,-0.969;\ufC3.195,-1.125,3.219,-1.305,3.219,-1.516;\ufZ\ufM3.047,-4.25;\ufC3.047,-4.414,3.031,-4.566,3,-4.703;\ufC2.969,-4.836,2.914,-4.957,2.844,-5.062;\ufC2.781,-5.164,2.688,-5.242,2.562,-5.297;\ufC2.445,-5.348,2.301,-5.375,2.125,-5.375;\ufC1.957,-5.375,1.816,-5.348,1.703,-5.297;\ufC1.586,-5.242,1.492,-5.164,1.422,-5.062;\ufC1.359,-4.957,1.312,-4.836,1.281,-4.703;\ufC1.258,-4.566,1.25,-4.414,1.25,-4.25;\ufC1.25,-4.082,1.258,-3.93,1.281,-3.797;\ufC1.312,-3.66,1.359,-3.547,1.422,-3.453;\ufC1.492,-3.359,1.586,-3.285,1.703,-3.234;\ufC1.816,-3.18,1.957,-3.156,2.125,-3.156;\ufC2.301,-3.156,2.445,-3.18,2.562,-3.234;\ufC2.688,-3.285,2.781,-3.359,2.844,-3.453;\ufC2.914,-3.547,2.969,-3.66,3,-3.797;\ufC3.031,-3.93,3.047,-4.082,3.047,-4.25;\ufZ\ufM3.047,-4.25;\pgfusepath{fill}}
\def\ufgac{\ufM3.469,-0.25;\ufC3.289,-0.133,3.156,-0.055,3.062,-0.016;\ufC2.969,0.016,2.859,0.039,2.734,0.062;\ufC2.617,0.082,2.488,0.094,2.344,0.094;\ufC1.688,0.094,1.195,-0.094,0.875,-0.469;\ufC0.551,-0.844,0.391,-1.422,0.391,-2.203;\ufC0.391,-2.973,0.562,-3.555,0.906,-3.953;\ufC1.25,-4.359,1.75,-4.562,2.406,-4.562;\ufC2.75,-4.562,3.098,-4.52,3.453,-4.438;\ufC3.43,-4.539,3.422,-4.785,3.422,-5.172;\ufL3.422,-6.297;\ufL2.969,-6.406;\ufL2.969,-6.719;\ufL4.797,-6.719;\ufL4.797,-0.422;\ufL5.281,-0.312;\ufL5.281,0;\ufL3.562,0;\ufZ\ufM1.781,-2.25;\ufC1.781,-1.656,1.852,-1.203,2,-0.891;\ufC2.145,-0.586,2.359,-0.438,2.641,-0.438;\ufC2.891,-0.438,3.148,-0.504,3.422,-0.641;\ufL3.422,-3.984;\ufC3.18,-4.047,2.93,-4.078,2.672,-4.078;\ufC2.391,-4.078,2.172,-3.922,2.016,-3.609;\ufC1.859,-3.305,1.781,-2.852,1.781,-2.25;\ufZ\ufM1.781,-2.25;\pgfusepath{fill}}
\def\ufgad{\ufM4.516,-1.719;\ufC4.516,-1.145,4.305,-0.695,3.891,-0.375;\ufC3.473,-0.062,2.898,0.094,2.172,0.094;\ufC1.586,0.094,1.004,0.031,0.422,-0.094;\ufL0.359,-1.625;\ufL0.797,-1.625;\ufL1.047,-0.609;\ufC1.316,-0.461,1.602,-0.391,1.906,-0.391;\ufC2.289,-0.391,2.586,-0.508,2.797,-0.75;\ufC3.016,-0.988,3.125,-1.332,3.125,-1.781;\ufC3.125,-2.156,3.035,-2.441,2.859,-2.641;\ufC2.691,-2.848,2.414,-2.969,2.031,-3;\ufL1.484,-3.031;\ufL1.484,-3.594;\ufL2.016,-3.641;\ufC2.297,-3.66,2.5,-3.766,2.625,-3.953;\ufC2.758,-4.141,2.828,-4.422,2.828,-4.797;\ufC2.828,-5.148,2.75,-5.426,2.594,-5.625;\ufC2.438,-5.832,2.211,-5.938,1.922,-5.938;\ufC1.742,-5.938,1.598,-5.91,1.484,-5.859;\ufC1.379,-5.805,1.281,-5.75,1.188,-5.688;\ufL0.984,-4.766;\ufL0.578,-4.766;\ufL0.578,-6.203;\ufC0.898,-6.285,1.176,-6.344,1.406,-6.375;\ufC1.633,-6.406,1.863,-6.422,2.094,-6.422;\ufC3.52,-6.422,4.234,-5.898,4.234,-4.859;\ufC4.234,-4.422,4.117,-4.07,3.891,-3.812;\ufC3.66,-3.551,3.332,-3.391,2.906,-3.328;\ufC3.977,-3.191,4.516,-2.656,4.516,-1.719;\ufZ\ufM4.516,-1.719;\pgfusepath{fill}}
\def\ufgae{\ufM3.969,-1.531;\ufC3.969,-1.281,3.922,-1.051,3.828,-0.844;\ufC3.734,-0.645,3.602,-0.477,3.438,-0.344;\ufC3.27,-0.207,3.062,-0.102,2.812,-0.031;\ufC2.562,0.039,2.281,0.078,1.969,0.078;\ufC1.688,0.078,1.414,0.062,1.156,0.031;\ufC0.895,0,0.66,-0.039,0.453,-0.094;\ufL0.406,-1.281;\ufL0.688,-1.281;\ufL0.875,-0.484;\ufC0.926,-0.461,0.992,-0.438,1.078,-0.406;\ufC1.16,-0.375,1.25,-0.348,1.344,-0.328;\ufC1.438,-0.305,1.531,-0.289,1.625,-0.281;\ufC1.727,-0.27,1.82,-0.266,1.906,-0.266;\ufC2.164,-0.266,2.379,-0.297,2.547,-0.359;\ufC2.711,-0.422,2.844,-0.508,2.938,-0.625;\ufC3.031,-0.75,3.094,-0.891,3.125,-1.047;\ufC3.164,-1.203,3.188,-1.379,3.188,-1.578;\ufC3.188,-1.797,3.156,-1.973,3.094,-2.109;\ufC3.031,-2.254,2.945,-2.367,2.844,-2.453;\ufC2.738,-2.547,2.613,-2.613,2.469,-2.656;\ufC2.32,-2.695,2.164,-2.723,2,-2.734;\ufL1.406,-2.766;\ufL1.406,-3.109;\ufL2,-3.141;\ufC2.312,-3.16,2.539,-3.258,2.688,-3.438;\ufC2.844,-3.613,2.922,-3.883,2.922,-4.25;\ufC2.922,-4.438,2.898,-4.598,2.859,-4.734;\ufC2.828,-4.867,2.77,-4.977,2.688,-5.062;\ufC2.613,-5.156,2.508,-5.223,2.375,-5.266;\ufC2.25,-5.316,2.094,-5.344,1.906,-5.344;\ufC1.82,-5.344,1.734,-5.332,1.641,-5.312;\ufC1.555,-5.301,1.473,-5.285,1.391,-5.266;\ufC1.316,-5.242,1.242,-5.219,1.172,-5.188;\ufC1.109,-5.164,1.051,-5.141,1,-5.109;\ufL0.859,-4.422;\ufL0.578,-4.422;\ufL0.578,-5.516;\ufC0.68,-5.535,0.781,-5.555,0.875,-5.578;\ufC0.977,-5.598,1.082,-5.613,1.188,-5.625;\ufC1.289,-5.645,1.398,-5.66,1.516,-5.672;\ufC1.629,-5.68,1.758,-5.688,1.906,-5.688;\ufC2.488,-5.688,2.93,-5.57,3.234,-5.344;\ufC3.547,-5.125,3.703,-4.781,3.703,-4.312;\ufC3.703,-4.133,3.676,-3.969,3.625,-3.812;\ufC3.582,-3.656,3.508,-3.52,3.406,-3.406;\ufC3.312,-3.289,3.188,-3.191,3.031,-3.109;\ufC2.875,-3.023,2.688,-2.973,2.469,-2.953;\ufC2.977,-2.891,3.352,-2.738,3.594,-2.5;\ufC3.844,-2.27,3.969,-1.945,3.969,-1.531;\ufZ\ufM3.969,-1.531;\pgfusepath{fill}}
\def\ufgaf{\ufM3.828,0;\ufL0.375,0;\ufL0.375,-0.609;\ufC0.656,-0.879,0.914,-1.117,1.156,-1.328;\ufC1.395,-1.535,1.609,-1.727,1.797,-1.906;\ufC1.984,-2.082,2.145,-2.254,2.281,-2.422;\ufC2.426,-2.586,2.547,-2.758,2.641,-2.938;\ufC2.734,-3.113,2.801,-3.305,2.844,-3.516;\ufC2.895,-3.723,2.922,-3.957,2.922,-4.219;\ufC2.922,-4.582,2.836,-4.859,2.672,-5.047;\ufC2.504,-5.242,2.234,-5.344,1.859,-5.344;\ufC1.773,-5.344,1.691,-5.332,1.609,-5.312;\ufC1.523,-5.301,1.445,-5.285,1.375,-5.266;\ufC1.301,-5.242,1.227,-5.219,1.156,-5.188;\ufC1.094,-5.164,1.035,-5.141,0.984,-5.109;\ufL0.844,-4.422;\ufL0.562,-4.422;\ufL0.562,-5.516;\ufC0.781,-5.555,0.988,-5.594,1.188,-5.625;\ufC1.395,-5.664,1.617,-5.688,1.859,-5.688;\ufC2.473,-5.688,2.938,-5.555,3.25,-5.297;\ufC3.562,-5.047,3.719,-4.688,3.719,-4.219;\ufC3.719,-3.988,3.688,-3.773,3.625,-3.578;\ufC3.562,-3.391,3.473,-3.203,3.359,-3.016;\ufC3.254,-2.836,3.117,-2.66,2.953,-2.484;\ufC2.785,-2.305,2.598,-2.125,2.391,-1.938;\ufC2.191,-1.75,1.969,-1.551,1.719,-1.344;\ufC1.469,-1.133,1.203,-0.898,0.922,-0.641;\ufL3.828,-0.641;\ufZ\ufM3.828,0;\pgfusepath{fill}}
\def\ufgag{\ufM6.953,-6.344;\ufL6.953,-6;\ufL6.172,-5.875;\ufL4.078,-4.031;\ufL6.875,-0.469;\ufL7.453,-0.344;\ufL7.453,0;\ufL5.391,0;\ufL3.016,-3.062;\ufL2.469,-2.578;\ufL2.469,-0.469;\ufL3.375,-0.344;\ufL3.375,0;\ufL0.172,0;\ufL0.172,-0.344;\ufL0.984,-0.469;\ufL0.984,-5.875;\ufL0.172,-6;\ufL0.172,-6.344;\ufL3.281,-6.344;\ufL3.281,-6;\ufL2.469,-5.875;\ufL2.469,-3.297;\ufL5.359,-5.875;\ufL4.781,-6;\ufL4.781,-6.344;\ufZ\ufM6.953,-6.344;\pgfusepath{fill}}
\def\ufgah{\ufM2.203,-0.281;\ufL3.156,-0.188;\ufL3.156,0;\ufL0.625,0;\ufL0.625,-0.188;\ufL1.594,-0.281;\ufL1.594,-4.125;\ufL0.641,-3.781;\ufL0.641,-3.969;\ufL2.016,-4.75;\ufL2.203,-4.75;\ufZ\ufM2.203,-0.281;\pgfusepath{fill}}
\def\ufgai{\ufM4.906,0;\ufL4.594,0;\ufL1.844,-6.297;\ufL1.844,-0.562;\ufL2.844,-0.406;\ufL2.844,0;\ufL0.188,0;\ufL0.188,-0.406;\ufL1.156,-0.562;\ufL1.156,-6.906;\ufL0.188,-7.047;\ufL0.188,-7.453;\ufL3.125,-7.453;\ufL5.25,-2.547;\ufL7.438,-7.453;\ufL10.422,-7.453;\ufL10.422,-7.047;\ufL9.469,-6.906;\ufL9.469,-0.562;\ufL10.422,-0.406;\ufL10.422,0;\ufL6.719,0;\ufL6.719,-0.406;\ufL7.719,-0.562;\ufL7.719,-6.297;\ufZ\ufM4.906,0;\pgfusepath{fill}}
\def\ufgaj{\ufM2.422,-0.5;\ufL3,-0.359;\ufL3,0;\ufL0.25,0;\ufL0.25,-0.359;\ufL0.812,-0.5;\ufL0.812,-4.734;\ufL0.281,-4.859;\ufL0.281,-5.234;\ufL2.422,-5.234;\ufZ\ufM0.766,-7.047;\ufC0.766,-7.285,0.848,-7.488,1.016,-7.656;\ufC1.18,-7.82,1.383,-7.906,1.625,-7.906;\ufC1.852,-7.906,2.051,-7.82,2.219,-7.656;\ufC2.383,-7.488,2.469,-7.285,2.469,-7.047;\ufC2.469,-6.816,2.383,-6.617,2.219,-6.453;\ufC2.062,-6.285,1.863,-6.203,1.625,-6.203;\ufC1.383,-6.203,1.18,-6.281,1.016,-6.438;\ufC0.848,-6.602,0.766,-6.805,0.766,-7.047;\ufZ\ufM0.766,-7.047;\pgfusepath{fill}}
\def\ufgak{\ufM2.406,-4.766;\ufL2.797,-4.969;\ufC3.316,-5.227,3.781,-5.359,4.188,-5.359;\ufC5.156,-5.359,5.641,-4.848,5.641,-3.828;\ufL5.641,-0.5;\ufL6.156,-0.359;\ufL6.156,0;\ufL3.562,0;\ufL3.562,-0.359;\ufL4.031,-0.5;\ufL4.031,-3.609;\ufC4.031,-3.922,3.961,-4.16,3.828,-4.328;\ufC3.703,-4.504,3.516,-4.594,3.266,-4.594;\ufC2.984,-4.594,2.703,-4.531,2.422,-4.406;\ufL2.422,-0.5;\ufL2.906,-0.359;\ufL2.906,0;\ufL0.312,0;\ufL0.312,-0.359;\ufL0.812,-0.5;\ufL0.812,-4.734;\ufL0.312,-4.859;\ufL0.312,-5.234;\ufL2.344,-5.234;\ufZ\ufM2.406,-4.766;\pgfusepath{fill}}
\def\ufgal{\ufM0.188,0;\ufL0.188,-0.406;\ufL1.156,-0.562;\ufL1.156,-6.906;\ufL0.188,-7.047;\ufL0.188,-7.453;\ufL3.859,-7.453;\ufL3.859,-7.047;\ufL2.906,-6.906;\ufL2.906,-4.141;\ufL5.953,-4.141;\ufL5.953,-6.906;\ufL5,-7.047;\ufL5,-7.453;\ufL8.672,-7.453;\ufL8.672,-7.047;\ufL7.703,-6.906;\ufL7.703,-0.562;\ufL8.672,-0.406;\ufL8.672,0;\ufL5,0;\ufL5,-0.406;\ufL5.953,-0.562;\ufL5.953,-3.531;\ufL2.906,-3.531;\ufL2.906,-0.562;\ufL3.859,-0.406;\ufL3.859,0;\ufZ\ufM0.188,0;\pgfusepath{fill}}
\def\ufgam{\ufM4.766,-0.312;\ufC4.598,-0.176,4.367,-0.07,4.078,0;\ufC3.785,0.07,3.484,0.109,3.172,0.109;\ufC2.242,0.109,1.547,-0.113,1.078,-0.562;\ufC0.617,-1.008,0.391,-1.695,0.391,-2.625;\ufC0.391,-3.195,0.492,-3.688,0.703,-4.094;\ufC0.91,-4.508,1.207,-4.82,1.594,-5.031;\ufC1.988,-5.25,2.441,-5.359,2.953,-5.359;\ufC3.473,-5.359,4.039,-5.297,4.656,-5.172;\ufL4.656,-3.625;\ufL4.25,-3.625;\ufL4.016,-4.547;\ufC3.891,-4.641,3.766,-4.703,3.641,-4.734;\ufC3.523,-4.773,3.367,-4.797,3.172,-4.797;\ufC2.953,-4.797,2.75,-4.707,2.562,-4.531;\ufC2.383,-4.352,2.25,-4.109,2.156,-3.797;\ufC2.062,-3.484,2.016,-3.102,2.016,-2.656;\ufC2.016,-1.914,2.129,-1.383,2.359,-1.062;\ufC2.586,-0.738,2.953,-0.578,3.453,-0.578;\ufC3.973,-0.578,4.41,-0.633,4.766,-0.75;\ufZ\ufM4.766,-0.312;\pgfusepath{fill}}
\def\ufgan{\ufM2.422,-2.516;\ufL4.469,-4.734;\ufL3.906,-4.859;\ufL3.906,-5.234;\ufL5.906,-5.234;\ufL5.906,-4.859;\ufL5.297,-4.734;\ufL4.047,-3.422;\ufL5.844,-0.5;\ufL6.312,-0.359;\ufL6.312,0;\ufL3.797,0;\ufL3.797,-0.359;\ufL4.109,-0.5;\ufL3.062,-2.328;\ufL2.422,-1.891;\ufL2.422,-0.5;\ufL2.938,-0.359;\ufL2.938,0;\ufL0.328,0;\ufL0.328,-0.359;\ufL0.812,-0.5;\ufL0.812,-7.406;\ufL0.281,-7.531;\ufL0.281,-7.906;\ufL2.422,-7.906;\ufZ\ufM2.422,-2.516;\pgfusepath{fill}}
\def\ufgao{\ufM3.203,-1.172;\ufL3.203,0;\ufL2.516,0;\ufL2.516,-1.172;\ufL0.156,-1.172;\ufL0.156,-1.688;\ufL2.75,-5.328;\ufL3.203,-5.328;\ufL3.203,-1.734;\ufL3.922,-1.734;\ufL3.922,-1.172;\ufZ\ufM2.516,-4.406;\ufL2.5,-4.406;\ufL0.609,-1.734;\ufL2.516,-1.734;\ufZ\ufM2.516,-4.406;\pgfusepath{fill}}
\def\ufgap{\ufM3.734,-2.672;\ufC3.734,-2.223,3.695,-1.828,3.625,-1.484;\ufC3.562,-1.148,3.457,-0.863,3.312,-0.625;\ufC3.176,-0.395,3,-0.219,2.781,-0.094;\ufC2.562,0.02,2.301,0.078,2,0.078;\ufC1.438,0.078,1.016,-0.156,0.734,-0.625;\ufC0.453,-1.094,0.312,-1.773,0.312,-2.672;\ufC0.312,-3.547,0.453,-4.211,0.734,-4.672;\ufC1.016,-5.141,1.445,-5.375,2.031,-5.375;\ufC2.594,-5.375,3.016,-5.145,3.297,-4.688;\ufC3.586,-4.227,3.734,-3.555,3.734,-2.672;\ufZ\ufM3.016,-2.672;\ufC3.016,-3.047,2.992,-3.383,2.953,-3.688;\ufC2.922,-3.988,2.863,-4.238,2.781,-4.438;\ufC2.707,-4.645,2.602,-4.801,2.469,-4.906;\ufC2.344,-5.008,2.188,-5.062,2,-5.062;\ufC1.801,-5.062,1.641,-5.008,1.516,-4.906;\ufC1.391,-4.801,1.289,-4.645,1.219,-4.438;\ufC1.156,-4.238,1.109,-3.988,1.078,-3.688;\ufC1.047,-3.383,1.031,-3.047,1.031,-2.672;\ufC1.031,-2.297,1.047,-1.957,1.078,-1.656;\ufC1.109,-1.352,1.156,-1.094,1.219,-0.875;\ufC1.289,-0.664,1.391,-0.504,1.516,-0.391;\ufC1.641,-0.285,1.801,-0.234,2,-0.234;\ufC2.188,-0.234,2.344,-0.285,2.469,-0.391;\ufC2.602,-0.504,2.707,-0.664,2.781,-0.875;\ufC2.863,-1.094,2.922,-1.352,2.953,-1.656;\ufC2.992,-1.957,3.016,-2.297,3.016,-2.672;\ufZ\ufM3.016,-2.672;\pgfusepath{fill}}
\def\ufgaq{\ufM0.844,-4.297;\ufL0.562,-4.297;\ufL0.562,-5.625;\ufL4.047,-5.625;\ufL4.047,-5.297;\ufL1.547,0;\ufL1,0;\ufL3.469,-4.984;\ufL0.984,-4.984;\ufZ\ufM0.844,-4.297;\pgfusepath{fill}}
\def\ufgar{\ufM3.312,-1.281;\ufC3.312,-1.07,3.273,-0.879,3.203,-0.703;\ufC3.129,-0.535,3.02,-0.395,2.875,-0.281;\ufC2.727,-0.164,2.551,-0.078,2.344,-0.016;\ufC2.145,0.035,1.91,0.062,1.641,0.062;\ufC1.41,0.062,1.188,0.047,0.969,0.016;\ufC0.75,-0.004,0.551,-0.035,0.375,-0.078;\ufL0.344,-1.078;\ufL0.578,-1.078;\ufL0.734,-0.406;\ufC0.773,-0.383,0.828,-0.363,0.891,-0.344;\ufC0.961,-0.32,1.035,-0.301,1.109,-0.281;\ufC1.191,-0.258,1.273,-0.242,1.359,-0.234;\ufC1.441,-0.223,1.52,-0.219,1.594,-0.219;\ufC1.812,-0.219,1.988,-0.242,2.125,-0.297;\ufC2.258,-0.348,2.367,-0.422,2.453,-0.516;\ufC2.535,-0.617,2.594,-0.738,2.625,-0.875;\ufC2.656,-1.008,2.672,-1.156,2.672,-1.312;\ufC2.672,-1.5,2.645,-1.648,2.594,-1.766;\ufC2.539,-1.891,2.469,-1.988,2.375,-2.062;\ufC2.289,-2.133,2.188,-2.188,2.062,-2.219;\ufC1.938,-2.258,1.805,-2.281,1.672,-2.281;\ufL1.172,-2.312;\ufL1.172,-2.594;\ufL1.672,-2.625;\ufC1.941,-2.645,2.141,-2.727,2.266,-2.875;\ufC2.391,-3.031,2.453,-3.258,2.453,-3.562;\ufC2.453,-3.707,2.438,-3.836,2.406,-3.953;\ufC2.375,-4.066,2.32,-4.16,2.25,-4.234;\ufC2.188,-4.316,2.098,-4.375,1.984,-4.406;\ufC1.879,-4.445,1.75,-4.469,1.594,-4.469;\ufC1.52,-4.469,1.445,-4.461,1.375,-4.453;\ufC1.301,-4.441,1.234,-4.426,1.172,-4.406;\ufC1.109,-4.383,1.047,-4.363,0.984,-4.344;\ufC0.93,-4.32,0.883,-4.301,0.844,-4.281;\ufL0.719,-3.703;\ufL0.484,-3.703;\ufL0.484,-4.609;\ufC0.566,-4.629,0.648,-4.648,0.734,-4.672;\ufC0.816,-4.691,0.898,-4.707,0.984,-4.719;\ufC1.078,-4.727,1.172,-4.738,1.266,-4.75;\ufC1.367,-4.758,1.477,-4.766,1.594,-4.766;\ufC2.082,-4.766,2.453,-4.664,2.703,-4.469;\ufC2.961,-4.281,3.094,-3.988,3.094,-3.594;\ufC3.094,-3.445,3.07,-3.312,3.031,-3.188;\ufC3,-3.062,2.941,-2.945,2.859,-2.844;\ufC2.773,-2.75,2.664,-2.664,2.531,-2.594;\ufC2.406,-2.531,2.254,-2.488,2.078,-2.469;\ufC2.492,-2.414,2.801,-2.289,3,-2.094;\ufC3.207,-1.895,3.312,-1.625,3.312,-1.281;\ufZ\ufM3.312,-1.281;\pgfusepath{fill}}
\def\ufgas{\ufM2.844,-1.031;\ufL2.844,0;\ufL2.234,0;\ufL2.234,-1.031;\ufL0.141,-1.031;\ufL0.141,-1.5;\ufL2.438,-4.734;\ufL2.844,-4.734;\ufL2.844,-1.531;\ufL3.484,-1.531;\ufL3.484,-1.031;\ufZ\ufM2.234,-3.906;\ufL2.219,-3.906;\ufL0.531,-1.531;\ufL2.234,-1.531;\ufZ\ufM2.234,-3.906;\pgfusepath{fill}}
\def\ufgat{}
\def\ufgau{\ufM4.156,-1.656;\ufC4.156,-1.07,3.973,-0.629,3.609,-0.328;\ufC3.254,-0.035,2.738,0.109,2.062,0.109;\ufC1.781,0.109,1.469,0.078,1.125,0.016;\ufC0.789,-0.047,0.535,-0.109,0.359,-0.172;\ufL0.359,-1.594;\ufL0.719,-1.594;\ufL0.938,-0.859;\ufC1.062,-0.734,1.227,-0.625,1.438,-0.531;\ufC1.656,-0.445,1.875,-0.406,2.094,-0.406;\ufC2.414,-0.406,2.656,-0.473,2.812,-0.609;\ufC2.969,-0.754,3.047,-0.93,3.047,-1.141;\ufC3.047,-1.348,2.969,-1.508,2.812,-1.625;\ufC2.664,-1.75,2.336,-1.895,1.828,-2.062;\ufC1.285,-2.227,0.898,-2.453,0.672,-2.734;\ufC0.453,-3.023,0.344,-3.383,0.344,-3.812;\ufC0.344,-4.281,0.52,-4.656,0.875,-4.938;\ufC1.227,-5.219,1.68,-5.359,2.234,-5.359;\ufC2.617,-5.359,3.133,-5.305,3.781,-5.203;\ufL3.781,-3.859;\ufL3.406,-3.859;\ufL3.234,-4.484;\ufC3.117,-4.586,2.961,-4.672,2.766,-4.734;\ufC2.578,-4.805,2.395,-4.844,2.219,-4.844;\ufC1.957,-4.844,1.758,-4.785,1.625,-4.672;\ufC1.5,-4.566,1.438,-4.422,1.438,-4.234;\ufC1.438,-4.035,1.516,-3.875,1.672,-3.75;\ufC1.836,-3.625,2.172,-3.488,2.672,-3.344;\ufC3.203,-3.176,3.582,-2.953,3.812,-2.672;\ufC4.039,-2.398,4.156,-2.062,4.156,-1.656;\ufZ\ufM4.156,-1.656;\pgfusepath{fill}}
\def\ufgav{\ufM3.375,-1.453;\ufC3.375,-1.211,3.344,-1,3.281,-0.812;\ufC3.219,-0.625,3.125,-0.461,3,-0.328;\ufC2.883,-0.203,2.738,-0.102,2.562,-0.031;\ufC2.383,0.031,2.176,0.062,1.938,0.062;\ufC1.688,0.062,1.457,0.016,1.25,-0.078;\ufC1.051,-0.18,0.879,-0.332,0.734,-0.531;\ufC0.598,-0.727,0.492,-0.977,0.422,-1.281;\ufC0.348,-1.582,0.312,-1.93,0.312,-2.328;\ufC0.312,-2.754,0.359,-3.117,0.453,-3.422;\ufC0.547,-3.723,0.676,-3.973,0.844,-4.172;\ufC1.008,-4.379,1.195,-4.531,1.406,-4.625;\ufC1.625,-4.719,1.848,-4.766,2.078,-4.766;\ufC2.242,-4.766,2.414,-4.75,2.594,-4.719;\ufC2.781,-4.695,2.945,-4.672,3.094,-4.641;\ufL3.094,-3.828;\ufL2.859,-3.828;\ufL2.734,-4.312;\ufC2.691,-4.332,2.645,-4.348,2.594,-4.359;\ufC2.539,-4.379,2.484,-4.395,2.422,-4.406;\ufC2.359,-4.426,2.297,-4.441,2.234,-4.453;\ufC2.18,-4.461,2.129,-4.469,2.078,-4.469;\ufC1.91,-4.469,1.758,-4.426,1.625,-4.344;\ufC1.488,-4.258,1.375,-4.133,1.281,-3.969;\ufC1.188,-3.812,1.109,-3.613,1.047,-3.375;\ufC0.992,-3.133,0.961,-2.848,0.953,-2.516;\ufC1.117,-2.609,1.301,-2.68,1.5,-2.734;\ufC1.707,-2.785,1.91,-2.812,2.109,-2.812;\ufC2.305,-2.812,2.484,-2.785,2.641,-2.734;\ufC2.797,-2.68,2.926,-2.598,3.031,-2.484;\ufC3.145,-2.367,3.227,-2.223,3.281,-2.047;\ufC3.344,-1.879,3.375,-1.68,3.375,-1.453;\ufZ\ufM1.922,-0.203;\ufC2.078,-0.203,2.203,-0.227,2.297,-0.281;\ufC2.398,-0.332,2.484,-0.406,2.547,-0.5;\ufC2.617,-0.602,2.664,-0.727,2.688,-0.875;\ufC2.719,-1.02,2.734,-1.191,2.734,-1.391;\ufC2.734,-1.773,2.672,-2.051,2.547,-2.219;\ufC2.43,-2.395,2.238,-2.484,1.969,-2.484;\ufC1.812,-2.484,1.645,-2.469,1.469,-2.438;\ufC1.301,-2.406,1.129,-2.363,0.953,-2.312;\ufC0.953,-1.969,0.969,-1.664,1,-1.406;\ufC1.039,-1.145,1.098,-0.926,1.172,-0.75;\ufC1.254,-0.57,1.359,-0.438,1.484,-0.344;\ufC1.609,-0.25,1.754,-0.203,1.922,-0.203;\ufZ\ufM1.922,-0.203;\pgfusepath{fill}}
\def\ufgaw{\ufM0.234,-3.266;\ufC0.234,-3.504,0.266,-3.719,0.328,-3.906;\ufC0.398,-4.094,0.5,-4.25,0.625,-4.375;\ufC0.758,-4.5,0.922,-4.594,1.109,-4.656;\ufC1.297,-4.727,1.508,-4.766,1.75,-4.766;\ufC2.008,-4.766,2.238,-4.719,2.438,-4.625;\ufC2.633,-4.531,2.797,-4.383,2.922,-4.188;\ufC3.047,-3.988,3.141,-3.738,3.203,-3.438;\ufC3.266,-3.133,3.297,-2.773,3.297,-2.359;\ufC3.297,-2.055,3.27,-1.785,3.219,-1.547;\ufC3.176,-1.316,3.113,-1.109,3.031,-0.922;\ufC2.957,-0.742,2.863,-0.594,2.75,-0.469;\ufC2.633,-0.344,2.508,-0.238,2.375,-0.156;\ufC2.238,-0.07,2.094,-0.016,1.938,0.016;\ufC1.781,0.047,1.625,0.062,1.469,0.062;\ufC1.258,0.062,1.07,0.051,0.906,0.031;\ufC0.738,0.02,0.578,-0.004,0.422,-0.047;\ufL0.422,-0.859;\ufL0.641,-0.859;\ufL0.766,-0.359;\ufC0.805,-0.336,0.852,-0.316,0.906,-0.297;\ufC0.969,-0.285,1.023,-0.27,1.078,-0.25;\ufC1.141,-0.238,1.203,-0.227,1.266,-0.219;\ufC1.328,-0.219,1.391,-0.219,1.453,-0.219;\ufC1.617,-0.219,1.77,-0.25,1.906,-0.312;\ufC2.051,-0.383,2.176,-0.5,2.281,-0.656;\ufC2.383,-0.812,2.469,-1.008,2.531,-1.25;\ufC2.594,-1.5,2.633,-1.805,2.656,-2.172;\ufC2.5,-2.078,2.328,-2,2.141,-1.938;\ufC1.961,-1.883,1.77,-1.859,1.562,-1.859;\ufC1.363,-1.859,1.18,-1.891,1.016,-1.953;\ufC0.859,-2.016,0.719,-2.102,0.594,-2.219;\ufC0.477,-2.344,0.391,-2.488,0.328,-2.656;\ufC0.266,-2.832,0.234,-3.035,0.234,-3.266;\ufZ\ufM1.75,-4.484;\ufC1.445,-4.484,1.223,-4.375,1.078,-4.156;\ufC0.941,-3.945,0.875,-3.645,0.875,-3.25;\ufC0.875,-3.062,0.895,-2.898,0.938,-2.766;\ufC0.977,-2.629,1.035,-2.52,1.109,-2.438;\ufC1.18,-2.352,1.27,-2.289,1.375,-2.25;\ufC1.477,-2.219,1.598,-2.203,1.734,-2.203;\ufC1.891,-2.203,2.047,-2.219,2.203,-2.25;\ufC2.359,-2.289,2.508,-2.336,2.656,-2.391;\ufC2.656,-2.734,2.641,-3.035,2.609,-3.297;\ufC2.578,-3.555,2.523,-3.773,2.453,-3.953;\ufC2.379,-4.129,2.285,-4.258,2.172,-4.344;\ufC2.055,-4.438,1.914,-4.484,1.75,-4.484;\ufZ\ufM1.75,-4.484;\pgfusepath{fill}}
\def\ufgax{\ufM4.047,-7.047;\ufL2.906,-6.906;\ufL2.906,-0.594;\ufL4.422,-0.594;\ufC5.211,-0.594,5.789,-0.629,6.156,-0.703;\ufL6.625,-2.25;\ufL7.125,-2.25;\ufL6.906,0;\ufL0.188,0;\ufL0.188,-0.406;\ufL1.156,-0.562;\ufL1.156,-6.906;\ufL0.203,-7.047;\ufL0.203,-7.453;\ufL4.047,-7.453;\ufZ\ufM4.047,-7.047;\pgfusepath{fill}}
\def\ufgay{\ufM2.906,-3.188;\ufL2.906,-0.562;\ufL4.141,-0.406;\ufL4.141,0;\ufL0.266,0;\ufL0.266,-0.406;\ufL1.156,-0.562;\ufL1.156,-6.906;\ufL0.188,-7.047;\ufL0.188,-7.453;\ufL6.406,-7.453;\ufL6.406,-5.453;\ufL5.891,-5.453;\ufL5.719,-6.766;\ufC5.531,-6.797,5.227,-6.816,4.812,-6.828;\ufC4.395,-6.836,4.066,-6.844,3.828,-6.844;\ufL2.906,-6.844;\ufL2.906,-3.797;\ufL4.719,-3.797;\ufL4.891,-4.734;\ufL5.391,-4.734;\ufL5.391,-2.219;\ufL4.891,-2.219;\ufL4.719,-3.188;\ufZ\ufM2.906,-3.188;\pgfusepath{fill}}
\def\ufgaz{\ufM8.344,0.172;\ufL7.672,0.172;\ufL5.812,-4.422;\ufL3.969,0.172;\ufL3.281,0.172;\ufL0.812,-6.906;\ufL0.156,-7.047;\ufL0.156,-7.453;\ufL3.516,-7.453;\ufL3.516,-7.047;\ufL2.641,-6.906;\ufL4.234,-2.469;\ufL5.969,-6.828;\ufL6.672,-6.828;\ufL8.422,-2.469;\ufL9.734,-6.906;\ufL8.797,-7.047;\ufL8.797,-7.453;\ufL11.219,-7.453;\ufL11.219,-7.047;\ufL10.562,-6.906;\ufZ\ufM8.344,0.172;\pgfusepath{fill}}
\def\ufgba{\ufM5.266,-2.641;\ufC5.266,-1.703,5.062,-1.008,4.656,-0.562;\ufC4.25,-0.113,3.633,0.109,2.812,0.109;\ufC2.008,0.109,1.41,-0.113,1.016,-0.562;\ufC0.629,-1.02,0.438,-1.711,0.438,-2.641;\ufC0.438,-3.566,0.633,-4.25,1.031,-4.688;\ufC1.426,-5.133,2.035,-5.359,2.859,-5.359;\ufC3.68,-5.359,4.285,-5.129,4.672,-4.672;\ufC5.066,-4.211,5.266,-3.535,5.266,-2.641;\ufZ\ufM3.625,-2.641;\ufC3.625,-3.453,3.562,-4.016,3.438,-4.328;\ufC3.32,-4.648,3.117,-4.812,2.828,-4.812;\ufC2.535,-4.812,2.332,-4.66,2.219,-4.359;\ufC2.113,-4.055,2.062,-3.484,2.062,-2.641;\ufC2.062,-1.785,2.117,-1.203,2.234,-0.891;\ufC2.348,-0.586,2.547,-0.438,2.828,-0.438;\ufC3.117,-0.438,3.32,-0.598,3.438,-0.922;\ufC3.562,-1.242,3.625,-1.816,3.625,-2.641;\ufZ\ufM3.625,-2.641;\pgfusepath{fill}}
\def\ufgbb{\ufM2.562,-4.141;\ufC2.969,-4.586,3.328,-4.906,3.641,-5.094;\ufC3.953,-5.289,4.242,-5.391,4.516,-5.391;\ufL4.812,-5.391;\ufL4.812,-3.484;\ufL4.5,-3.484;\ufL4.172,-4.188;\ufC3.941,-4.188,3.676,-4.133,3.375,-4.031;\ufC3.082,-3.926,2.82,-3.805,2.594,-3.672;\ufL2.594,-0.5;\ufL3.438,-0.359;\ufL3.438,0;\ufL0.312,0;\ufL0.312,-0.359;\ufL0.984,-0.5;\ufL0.984,-4.734;\ufL0.312,-4.859;\ufL0.312,-5.234;\ufL2.5,-5.234;\ufZ\ufM2.562,-4.141;\pgfusepath{fill}}
\def\ufgbc{\ufM2.391,-0.5;\ufL2.969,-0.359;\ufL2.969,0;\ufL0.219,0;\ufL0.219,-0.359;\ufL0.797,-0.5;\ufL0.797,-7.406;\ufL0.25,-7.531;\ufL0.25,-7.906;\ufL2.391,-7.906;\ufZ\ufM2.391,-0.5;\pgfusepath{fill}}
\def\ufgbd{\ufM4.078,-0.297;\ufC3.867,-0.16,3.707,-0.07,3.594,-0.031;\ufC3.488,0.008,3.363,0.039,3.219,0.062;\ufC3.082,0.094,2.926,0.109,2.75,0.109;\ufC1.977,0.109,1.406,-0.109,1.031,-0.547;\ufC0.656,-0.992,0.469,-1.676,0.469,-2.594;\ufC0.469,-3.5,0.664,-4.188,1.062,-4.656;\ufC1.469,-5.125,2.062,-5.359,2.844,-5.359;\ufC3.238,-5.359,3.645,-5.312,4.062,-5.219;\ufC4.039,-5.344,4.031,-5.629,4.031,-6.078;\ufL4.031,-7.406;\ufL3.5,-7.531;\ufL3.5,-7.906;\ufL5.641,-7.906;\ufL5.641,-0.5;\ufL6.203,-0.359;\ufL6.203,0;\ufL4.188,0;\ufZ\ufM2.094,-2.641;\ufC2.094,-1.953,2.176,-1.422,2.344,-1.047;\ufC2.52,-0.68,2.773,-0.5,3.109,-0.5;\ufC3.398,-0.5,3.707,-0.582,4.031,-0.75;\ufL4.031,-4.688;\ufC3.738,-4.758,3.441,-4.797,3.141,-4.797;\ufC2.805,-4.797,2.547,-4.613,2.359,-4.25;\ufC2.18,-3.883,2.094,-3.348,2.094,-2.641;\ufZ\ufM2.094,-2.641;\pgfusepath{fill}}
\def\ufgbe{\ufM3.734,-1.438;\ufC3.734,-1.195,3.691,-0.984,3.609,-0.797;\ufC3.523,-0.609,3.398,-0.445,3.234,-0.312;\ufC3.078,-0.188,2.879,-0.086,2.641,-0.016;\ufC2.41,0.047,2.148,0.078,1.859,0.078;\ufC1.598,0.078,1.344,0.062,1.094,0.031;\ufC0.852,0,0.633,-0.039,0.438,-0.094;\ufL0.391,-1.203;\ufL0.641,-1.203;\ufL0.828,-0.469;\ufC0.867,-0.438,0.926,-0.406,1,-0.375;\ufC1.082,-0.352,1.164,-0.332,1.25,-0.312;\ufC1.344,-0.289,1.438,-0.273,1.531,-0.266;\ufC1.625,-0.254,1.711,-0.25,1.797,-0.25;\ufC2.035,-0.25,2.234,-0.281,2.391,-0.344;\ufC2.547,-0.406,2.672,-0.488,2.766,-0.594;\ufC2.859,-0.707,2.922,-0.836,2.953,-0.984;\ufC2.984,-1.141,3,-1.305,3,-1.484;\ufC3,-1.691,2.969,-1.863,2.906,-2;\ufC2.852,-2.133,2.773,-2.242,2.672,-2.328;\ufC2.578,-2.41,2.461,-2.469,2.328,-2.5;\ufC2.191,-2.539,2.047,-2.566,1.891,-2.578;\ufL1.312,-2.609;\ufL1.312,-2.922;\ufL1.891,-2.969;\ufC2.18,-2.977,2.398,-3.066,2.547,-3.234;\ufC2.691,-3.41,2.766,-3.664,2.766,-4;\ufC2.766,-4.176,2.742,-4.328,2.703,-4.453;\ufC2.672,-4.578,2.613,-4.68,2.531,-4.766;\ufC2.457,-4.859,2.359,-4.926,2.234,-4.969;\ufC2.117,-5.008,1.973,-5.031,1.797,-5.031;\ufC1.711,-5.031,1.629,-5.02,1.547,-5;\ufC1.473,-4.988,1.395,-4.973,1.312,-4.953;\ufC1.238,-4.941,1.172,-4.922,1.109,-4.891;\ufC1.047,-4.867,0.992,-4.844,0.953,-4.812;\ufL0.812,-4.172;\ufL0.547,-4.172;\ufL0.547,-5.188;\ufC0.641,-5.207,0.734,-5.227,0.828,-5.25;\ufC0.922,-5.27,1.016,-5.285,1.109,-5.297;\ufC1.211,-5.316,1.316,-5.332,1.422,-5.344;\ufC1.535,-5.352,1.66,-5.359,1.797,-5.359;\ufC2.348,-5.359,2.766,-5.25,3.047,-5.031;\ufC3.336,-4.82,3.484,-4.5,3.484,-4.062;\ufC3.484,-3.895,3.461,-3.738,3.422,-3.594;\ufC3.379,-3.445,3.312,-3.316,3.219,-3.203;\ufC3.125,-3.098,3,-3.004,2.844,-2.922;\ufC2.695,-2.848,2.523,-2.801,2.328,-2.781;\ufC2.805,-2.719,3.16,-2.578,3.391,-2.359;\ufC3.617,-2.141,3.734,-1.832,3.734,-1.438;\ufZ\ufM3.734,-1.438;\pgfusepath{fill}}
\def\ufgbf{\ufM0.281,-3.906;\ufC0.281,-4.195,0.32,-4.453,0.406,-4.672;\ufC0.488,-4.898,0.609,-5.086,0.766,-5.234;\ufC0.922,-5.379,1.109,-5.488,1.328,-5.562;\ufC1.555,-5.645,1.812,-5.688,2.094,-5.688;\ufC2.406,-5.688,2.676,-5.629,2.906,-5.516;\ufC3.145,-5.41,3.336,-5.238,3.484,-5;\ufC3.641,-4.77,3.754,-4.473,3.828,-4.109;\ufC3.898,-3.754,3.938,-3.328,3.938,-2.828;\ufC3.938,-2.461,3.91,-2.141,3.859,-1.859;\ufC3.805,-1.578,3.727,-1.328,3.625,-1.109;\ufC3.531,-0.891,3.414,-0.703,3.281,-0.547;\ufC3.145,-0.398,2.992,-0.281,2.828,-0.188;\ufC2.672,-0.094,2.5,-0.023,2.312,0.016;\ufC2.133,0.055,1.945,0.078,1.75,0.078;\ufC1.508,0.078,1.285,0.066,1.078,0.047;\ufC0.879,0.023,0.688,-0.008,0.5,-0.062;\ufL0.5,-1.031;\ufL0.766,-1.031;\ufL0.922,-0.422;\ufC0.973,-0.398,1.031,-0.379,1.094,-0.359;\ufC1.164,-0.336,1.234,-0.316,1.297,-0.297;\ufC1.367,-0.285,1.441,-0.273,1.516,-0.266;\ufC1.586,-0.266,1.66,-0.266,1.734,-0.266;\ufC1.93,-0.266,2.113,-0.305,2.281,-0.391;\ufC2.445,-0.473,2.594,-0.602,2.719,-0.781;\ufC2.852,-0.969,2.957,-1.207,3.031,-1.5;\ufC3.102,-1.801,3.148,-2.164,3.172,-2.594;\ufC2.984,-2.488,2.781,-2.398,2.562,-2.328;\ufC2.352,-2.266,2.125,-2.234,1.875,-2.234;\ufC1.633,-2.234,1.414,-2.27,1.219,-2.344;\ufC1.031,-2.414,0.863,-2.52,0.719,-2.656;\ufC0.57,-2.801,0.461,-2.977,0.391,-3.188;\ufC0.316,-3.395,0.281,-3.633,0.281,-3.906;\ufZ\ufM2.094,-5.359;\ufC1.738,-5.359,1.473,-5.234,1.297,-4.984;\ufC1.129,-4.734,1.047,-4.367,1.047,-3.891;\ufC1.047,-3.66,1.066,-3.469,1.109,-3.312;\ufC1.16,-3.156,1.227,-3.023,1.312,-2.922;\ufC1.406,-2.828,1.516,-2.754,1.641,-2.703;\ufC1.766,-2.66,1.91,-2.641,2.078,-2.641;\ufC2.266,-2.641,2.445,-2.656,2.625,-2.688;\ufC2.812,-2.727,2.992,-2.785,3.172,-2.859;\ufC3.172,-3.273,3.148,-3.641,3.109,-3.953;\ufC3.078,-4.266,3.016,-4.523,2.922,-4.734;\ufC2.836,-4.941,2.727,-5.098,2.594,-5.203;\ufC2.457,-5.305,2.289,-5.359,2.094,-5.359;\ufZ\ufM2.094,-5.359;\pgfusepath{fill}}
\def\ufgbg{\ufM1.75,0;\ufL1.75,-0.406;\ufL2.953,-0.562;\ufL2.953,-6.984;\ufL2.672,-6.984;\ufC1.805,-6.984,1.195,-6.945,0.844,-6.875;\ufL0.703,-5.469;\ufL0.188,-5.469;\ufL0.188,-7.594;\ufL7.562,-7.594;\ufL7.562,-5.469;\ufL7.031,-5.469;\ufL6.891,-6.875;\ufC6.566,-6.945,5.945,-6.984,5.031,-6.984;\ufL4.75,-6.984;\ufL4.75,-0.562;\ufL5.953,-0.406;\ufL5.953,0;\ufZ\ufM1.75,0;\pgfusepath{fill}}
\def\ufgbh{\ufM3.094,-5.438;\ufC4.426,-5.438,5.094,-4.945,5.094,-3.969;\ufL5.094,-0.516;\ufL5.625,-0.375;\ufL5.625,0;\ufL3.656,0;\ufL3.531,-0.406;\ufC3.238,-0.207,2.973,-0.07,2.734,0;\ufC2.504,0.07,2.266,0.109,2.016,0.109;\ufC0.922,0.109,0.375,-0.414,0.375,-1.469;\ufC0.375,-1.875,0.453,-2.195,0.609,-2.438;\ufC0.773,-2.676,1.008,-2.852,1.312,-2.969;\ufC1.625,-3.082,2.109,-3.145,2.766,-3.156;\ufL3.453,-3.172;\ufL3.453,-3.953;\ufC3.453,-4.586,3.191,-4.906,2.672,-4.906;\ufC2.348,-4.906,1.992,-4.812,1.609,-4.625;\ufL1.391,-3.953;\ufL1.016,-3.953;\ufL1.016,-5.234;\ufC1.586,-5.328,2.004,-5.383,2.266,-5.406;\ufC2.535,-5.426,2.812,-5.438,3.094,-5.438;\ufZ\ufM3.453,-2.672;\ufL2.984,-2.656;\ufC2.609,-2.633,2.348,-2.535,2.203,-2.359;\ufC2.066,-2.18,2,-1.895,2,-1.5;\ufC2,-1.188,2.055,-0.953,2.172,-0.797;\ufC2.285,-0.648,2.43,-0.578,2.609,-0.578;\ufC2.867,-0.578,3.148,-0.641,3.453,-0.766;\ufZ\ufM3.453,-2.672;\pgfusepath{fill}}
\def\ufgbi{\ufM4.234,-1.688;\ufC4.234,-1.094,4.051,-0.645,3.688,-0.344;\ufC3.32,-0.039,2.789,0.109,2.094,0.109;\ufC1.812,0.109,1.492,0.078,1.141,0.016;\ufC0.797,-0.047,0.535,-0.109,0.359,-0.172;\ufL0.359,-1.625;\ufL0.734,-1.625;\ufL0.953,-0.875;\ufC1.086,-0.738,1.258,-0.625,1.469,-0.531;\ufC1.688,-0.445,1.906,-0.406,2.125,-0.406;\ufC2.457,-0.406,2.703,-0.477,2.859,-0.625;\ufC3.023,-0.77,3.109,-0.953,3.109,-1.172;\ufC3.109,-1.379,3.031,-1.539,2.875,-1.656;\ufC2.719,-1.781,2.379,-1.926,1.859,-2.094;\ufC1.305,-2.258,0.914,-2.488,0.688,-2.781;\ufC0.457,-3.082,0.344,-3.445,0.344,-3.875;\ufC0.344,-4.363,0.52,-4.75,0.875,-5.031;\ufC1.238,-5.32,1.707,-5.469,2.281,-5.469;\ufC2.664,-5.469,3.188,-5.41,3.844,-5.297;\ufL3.844,-3.938;\ufL3.469,-3.938;\ufL3.281,-4.562;\ufC3.176,-4.664,3.023,-4.754,2.828,-4.828;\ufC2.629,-4.898,2.441,-4.938,2.266,-4.938;\ufC1.992,-4.938,1.789,-4.879,1.656,-4.766;\ufC1.531,-4.648,1.469,-4.5,1.469,-4.312;\ufC1.469,-4.113,1.547,-3.945,1.703,-3.812;\ufC1.867,-3.688,2.207,-3.547,2.719,-3.391;\ufC3.258,-3.223,3.645,-3,3.875,-2.719;\ufC4.113,-2.445,4.234,-2.102,4.234,-1.688;\ufZ\ufM4.234,-1.688;\pgfusepath{fill}}
\def\ufgbj{\ufM2.469,-2.547;\ufL4.547,-4.812;\ufL3.984,-4.953;\ufL3.984,-5.328;\ufL6,-5.328;\ufL6,-4.953;\ufL5.391,-4.828;\ufL4.125,-3.484;\ufL5.953,-0.516;\ufL6.438,-0.375;\ufL6.438,0;\ufL3.875,0;\ufL3.875,-0.375;\ufL4.188,-0.516;\ufL3.125,-2.375;\ufL2.469,-1.922;\ufL2.469,-0.516;\ufL3,-0.375;\ufL3,0;\ufL0.328,0;\ufL0.328,-0.375;\ufL0.828,-0.516;\ufL0.828,-7.531;\ufL0.281,-7.672;\ufL0.281,-8.047;\ufL2.469,-8.047;\ufZ\ufM2.469,-2.547;\pgfusepath{fill}}
\def\ufgbk{}
\def\ufgbl{\ufM3.984,-0.469;\ufL3.609,-0.266;\ufC3.078,0.004,2.598,0.141,2.172,0.141;\ufC1.191,0.141,0.703,-0.379,0.703,-1.422;\ufL0.703,-4.812;\ufL0.172,-4.953;\ufL0.172,-5.328;\ufL2.344,-5.328;\ufL2.344,-1.641;\ufC2.344,-1.328,2.41,-1.082,2.547,-0.906;\ufC2.68,-0.727,2.875,-0.641,3.125,-0.641;\ufC3.406,-0.641,3.691,-0.703,3.984,-0.828;\ufL3.984,-4.812;\ufL3.5,-4.953;\ufL3.5,-5.328;\ufL5.609,-5.328;\ufL5.609,-0.516;\ufL6.141,-0.375;\ufL6.141,0;\ufL4.062,0;\ufZ\ufM3.984,-0.469;\pgfusepath{fill}}
\def\ufgbm{\ufM4.859,-0.328;\ufC4.691,-0.191,4.457,-0.082,4.156,0;\ufC3.852,0.07,3.547,0.109,3.234,0.109;\ufC2.285,0.109,1.57,-0.117,1.094,-0.578;\ufC0.625,-1.035,0.391,-1.734,0.391,-2.672;\ufC0.391,-3.254,0.492,-3.754,0.703,-4.172;\ufC0.922,-4.586,1.227,-4.906,1.625,-5.125;\ufC2.02,-5.352,2.484,-5.469,3.016,-5.469;\ufC3.535,-5.469,4.109,-5.398,4.734,-5.266;\ufL4.734,-3.688;\ufL4.328,-3.688;\ufL4.094,-4.625;\ufC3.969,-4.719,3.844,-4.781,3.719,-4.812;\ufC3.594,-4.852,3.426,-4.875,3.219,-4.875;\ufC3,-4.875,2.797,-4.785,2.609,-4.609;\ufC2.43,-4.43,2.289,-4.18,2.188,-3.859;\ufC2.094,-3.535,2.047,-3.148,2.047,-2.703;\ufC2.047,-1.941,2.16,-1.398,2.391,-1.078;\ufC2.629,-0.754,3.004,-0.594,3.516,-0.594;\ufC4.035,-0.594,4.484,-0.648,4.859,-0.766;\ufZ\ufM4.859,-0.328;\pgfusepath{fill}}
\def\ufgbn{\ufM2.797,-5.453;\ufC3.516,-5.453,4.035,-5.258,4.359,-4.875;\ufC4.68,-4.488,4.844,-3.891,4.844,-3.078;\ufL4.844,-2.609;\ufL2.062,-2.609;\ufL2.062,-2.531;\ufC2.062,-1.969,2.102,-1.566,2.188,-1.328;\ufC2.281,-1.086,2.426,-0.906,2.625,-0.781;\ufC2.832,-0.656,3.113,-0.594,3.469,-0.594;\ufC3.801,-0.594,4.223,-0.648,4.734,-0.766;\ufL4.734,-0.328;\ufC4.523,-0.203,4.254,-0.098,3.922,-0.016;\ufC3.586,0.066,3.266,0.109,2.953,0.109;\ufC2.078,0.109,1.43,-0.113,1.016,-0.562;\ufC0.598,-1.02,0.391,-1.727,0.391,-2.688;\ufC0.391,-3.613,0.586,-4.305,0.984,-4.766;\ufC1.391,-5.223,1.992,-5.453,2.797,-5.453;\ufZ\ufM2.734,-4.875;\ufC2.504,-4.875,2.332,-4.75,2.219,-4.5;\ufC2.113,-4.258,2.062,-3.828,2.062,-3.203;\ufL3.297,-3.203;\ufC3.297,-3.711,3.273,-4.066,3.234,-4.266;\ufC3.203,-4.473,3.145,-4.625,3.062,-4.719;\ufC2.988,-4.82,2.879,-4.875,2.734,-4.875;\ufZ\ufM2.734,-4.875;\pgfusepath{fill}}
\def\ufgbo{\ufM2.062,-2.797;\ufC2.062,-1.898,2.109,-1.176,2.203,-0.625;\ufC2.297,-0.082,2.445,0.395,2.656,0.812;\ufC2.863,1.227,3.141,1.566,3.484,1.828;\ufL3.484,2.469;\ufC2.734,2.07,2.148,1.641,1.734,1.172;\ufC1.316,0.703,1.008,0.148,0.812,-0.484;\ufC0.613,-1.117,0.516,-1.891,0.516,-2.797;\ufC0.516,-3.703,0.613,-4.469,0.812,-5.094;\ufC1.008,-5.727,1.316,-6.281,1.734,-6.75;\ufC2.148,-7.219,2.734,-7.648,3.484,-8.047;\ufL3.484,-7.406;\ufC3.141,-7.145,2.863,-6.805,2.656,-6.391;\ufC2.445,-5.984,2.297,-5.504,2.203,-4.953;\ufC2.109,-4.398,2.062,-3.68,2.062,-2.797;\ufZ\ufM2.062,-2.797;\pgfusepath{fill}}
\def\ufgbp{\ufM3.625,0.109;\ufL2.781,0.109;\ufL8.141,-7.703;\ufL9,-7.703;\ufZ\ufM4.875,-5.625;\ufC4.875,-4.227,4.25,-3.531,3,-3.531;\ufC2.395,-3.531,1.941,-3.707,1.641,-4.062;\ufC1.336,-4.426,1.188,-4.945,1.188,-5.625;\ufC1.188,-7.008,1.805,-7.703,3.047,-7.703;\ufC3.641,-7.703,4.094,-7.531,4.406,-7.188;\ufC4.719,-6.844,4.875,-6.32,4.875,-5.625;\ufZ\ufM3.656,-5.625;\ufC3.656,-6.176,3.602,-6.57,3.5,-6.812;\ufC3.395,-7.051,3.227,-7.172,3,-7.172;\ufC2.789,-7.172,2.641,-7.055,2.547,-6.828;\ufC2.453,-6.598,2.406,-6.195,2.406,-5.625;\ufC2.406,-5.039,2.453,-4.629,2.547,-4.391;\ufC2.641,-4.16,2.789,-4.047,3,-4.047;\ufC3.219,-4.047,3.379,-4.172,3.484,-4.422;\ufC3.598,-4.672,3.656,-5.07,3.656,-5.625;\ufZ\ufM10.5,-1.953;\ufC10.5,-0.547,9.879,0.156,8.641,0.156;\ufC8.035,0.156,7.582,-0.02,7.281,-0.375;\ufC6.977,-0.738,6.828,-1.266,6.828,-1.953;\ufC6.828,-2.629,6.977,-3.145,7.281,-3.5;\ufC7.582,-3.852,8.047,-4.031,8.672,-4.031;\ufC9.273,-4.031,9.727,-3.859,10.031,-3.516;\ufC10.344,-3.172,10.5,-2.648,10.5,-1.953;\ufZ\ufM9.297,-1.953;\ufC9.297,-2.504,9.242,-2.898,9.141,-3.141;\ufC9.035,-3.379,8.867,-3.5,8.641,-3.5;\ufC8.43,-3.5,8.281,-3.383,8.188,-3.156;\ufC8.094,-2.926,8.047,-2.523,8.047,-1.953;\ufC8.047,-1.367,8.094,-0.957,8.188,-0.719;\ufC8.281,-0.488,8.43,-0.375,8.641,-0.375;\ufC8.859,-0.375,9.02,-0.492,9.125,-0.734;\ufC9.238,-0.984,9.297,-1.391,9.297,-1.953;\ufZ\ufM9.297,-1.953;\pgfusepath{fill}}
\def\ufgbq{\ufM0.375,2.469;\ufL0.375,1.828;\ufC0.719,1.555,0.992,1.211,1.203,0.797;\ufC1.41,0.391,1.562,-0.086,1.656,-0.641;\ufC1.758,-1.203,1.812,-1.922,1.812,-2.797;\ufC1.812,-3.691,1.758,-4.41,1.656,-4.953;\ufC1.562,-5.504,1.41,-5.984,1.203,-6.391;\ufC0.992,-6.797,0.719,-7.133,0.375,-7.406;\ufL0.375,-8.047;\ufC1.125,-7.641,1.707,-7.203,2.125,-6.734;\ufC2.551,-6.273,2.859,-5.727,3.047,-5.094;\ufC3.242,-4.457,3.344,-3.691,3.344,-2.797;\ufC3.344,-1.898,3.242,-1.133,3.047,-0.5;\ufC2.859,0.133,2.551,0.688,2.125,1.156;\ufC1.707,1.633,1.125,2.07,0.375,2.469;\ufZ\ufM0.375,2.469;\pgfusepath{fill}}
\def\ufgbr{\ufM0.625,-1.609;\ufL0.906,-1.609;\ufL1.062,-0.797;\ufC1.164,-0.66,1.352,-0.535,1.625,-0.422;\ufC1.895,-0.316,2.16,-0.266,2.422,-0.266;\ufC2.836,-0.266,3.16,-0.367,3.391,-0.578;\ufC3.617,-0.797,3.734,-1.094,3.734,-1.469;\ufC3.734,-1.676,3.688,-1.848,3.594,-1.984;\ufC3.508,-2.129,3.395,-2.25,3.25,-2.344;\ufC3.102,-2.438,2.938,-2.516,2.75,-2.578;\ufC2.562,-2.648,2.367,-2.719,2.172,-2.781;\ufC1.973,-2.852,1.781,-2.93,1.594,-3.016;\ufC1.406,-3.098,1.238,-3.203,1.094,-3.328;\ufC0.945,-3.461,0.828,-3.625,0.734,-3.812;\ufC0.648,-4,0.609,-4.227,0.609,-4.5;\ufC0.609,-4.977,0.785,-5.348,1.141,-5.609;\ufC1.492,-5.879,1.988,-6.016,2.625,-6.016;\ufC3.102,-6.016,3.625,-5.953,4.188,-5.828;\ufL4.188,-4.594;\ufL3.891,-4.594;\ufL3.734,-5.312;\ufC3.43,-5.531,3.062,-5.641,2.625,-5.641;\ufC2.227,-5.641,1.914,-5.562,1.688,-5.406;\ufC1.469,-5.25,1.359,-5.023,1.359,-4.734;\ufC1.359,-4.547,1.398,-4.383,1.484,-4.25;\ufC1.578,-4.125,1.695,-4.016,1.844,-3.922;\ufC1.988,-3.836,2.156,-3.758,2.344,-3.688;\ufC2.531,-3.625,2.723,-3.555,2.922,-3.484;\ufC3.117,-3.422,3.312,-3.344,3.5,-3.25;\ufC3.688,-3.164,3.852,-3.055,4,-2.922;\ufC4.145,-2.785,4.266,-2.617,4.359,-2.422;\ufC4.453,-2.234,4.5,-2,4.5,-1.719;\ufC4.5,-1.145,4.32,-0.695,3.969,-0.375;\ufC3.613,-0.062,3.102,0.094,2.438,0.094;\ufC2.125,0.094,1.805,0.062,1.484,0;\ufC1.16,-0.051,0.875,-0.125,0.625,-0.219;\ufZ\ufM0.625,-1.609;\pgfusepath{fill}}
\def\ufgbs{\ufM0.891,1.969;\ufC0.648,1.969,0.422,1.938,0.203,1.875;\ufL0.203,0.984;\ufL0.406,0.984;\ufL0.562,1.406;\ufC0.645,1.477,0.77,1.516,0.938,1.516;\ufC1.094,1.516,1.234,1.469,1.359,1.375;\ufC1.492,1.289,1.613,1.16,1.719,0.984;\ufC1.82,0.805,1.957,0.492,2.125,0.047;\ufL0.531,-3.859;\ufL0.109,-3.969;\ufL0.109,-4.172;\ufL2.047,-4.172;\ufL2.047,-3.969;\ufL1.391,-3.859;\ufL2.516,-0.938;\ufL3.609,-3.859;\ufL2.953,-3.969;\ufL2.953,-4.172;\ufL4.516,-4.172;\ufL4.516,-3.969;\ufL4.078,-3.875;\ufL2.453,0.266;\ufC2.254,0.754,2.082,1.102,1.938,1.312;\ufC1.801,1.531,1.645,1.691,1.469,1.797;\ufC1.301,1.91,1.109,1.969,0.891,1.969;\ufZ\ufM0.891,1.969;\pgfusepath{fill}}
\def\ufgbt{\ufM3.203,-1.172;\ufC3.203,-0.754,3.07,-0.438,2.812,-0.219;\ufC2.551,-0.008,2.164,0.094,1.656,0.094;\ufC1.445,0.094,1.219,0.066,0.969,0.016;\ufC0.719,-0.023,0.52,-0.07,0.375,-0.125;\ufL0.375,-1.141;\ufL0.578,-1.141;\ufL0.797,-0.562;\ufC1.016,-0.363,1.305,-0.266,1.672,-0.266;\ufC2.242,-0.266,2.531,-0.508,2.531,-1;\ufC2.531,-1.363,2.301,-1.617,1.844,-1.766;\ufL1.453,-1.906;\ufC1.148,-2,0.93,-2.094,0.797,-2.188;\ufC0.66,-2.289,0.555,-2.414,0.484,-2.562;\ufC0.41,-2.707,0.375,-2.883,0.375,-3.094;\ufC0.375,-3.469,0.5,-3.758,0.75,-3.969;\ufC1,-4.176,1.336,-4.281,1.766,-4.281;\ufC2.066,-4.281,2.445,-4.234,2.906,-4.141;\ufL2.906,-3.234;\ufL2.703,-3.234;\ufL2.516,-3.719;\ufC2.359,-3.852,2.109,-3.922,1.766,-3.922;\ufC1.523,-3.922,1.344,-3.863,1.219,-3.75;\ufC1.094,-3.633,1.031,-3.473,1.031,-3.266;\ufC1.031,-3.098,1.086,-2.957,1.203,-2.844;\ufC1.316,-2.727,1.488,-2.633,1.719,-2.562;\ufC2.156,-2.406,2.441,-2.289,2.578,-2.219;\ufC2.711,-2.156,2.828,-2.07,2.922,-1.969;\ufC3.016,-1.875,3.082,-1.766,3.125,-1.641;\ufC3.176,-1.516,3.203,-1.359,3.203,-1.172;\ufZ\ufM3.203,-1.172;\pgfusepath{fill}}
\def\ufgbu{\ufM1.484,0.094;\ufC1.203,0.094,0.988,0.008,0.844,-0.156;\ufC0.707,-0.332,0.641,-0.57,0.641,-0.875;\ufL0.641,-3.797;\ufL0.094,-3.797;\ufL0.094,-4;\ufL0.641,-4.172;\ufL1.094,-5.125;\ufL1.375,-5.125;\ufL1.375,-4.172;\ufL2.328,-4.172;\ufL2.328,-3.797;\ufL1.375,-3.797;\ufL1.375,-0.953;\ufC1.375,-0.766,1.414,-0.617,1.5,-0.516;\ufC1.594,-0.422,1.707,-0.375,1.844,-0.375;\ufC2.02,-0.375,2.227,-0.395,2.469,-0.438;\ufL2.469,-0.156;\ufC2.363,-0.082,2.211,-0.023,2.016,0.016;\ufC1.828,0.066,1.648,0.094,1.484,0.094;\ufZ\ufM1.484,0.094;\pgfusepath{fill}}
\def\ufgbv{\ufM1.156,-2.094;\ufL1.156,-2.016;\ufC1.156,-1.609,1.195,-1.289,1.281,-1.062;\ufC1.375,-0.844,1.516,-0.672,1.703,-0.547;\ufC1.891,-0.43,2.141,-0.375,2.453,-0.375;\ufC2.609,-0.375,2.797,-0.383,3.016,-0.406;\ufC3.234,-0.438,3.414,-0.469,3.562,-0.5;\ufL3.562,-0.25;\ufC3.414,-0.156,3.219,-0.07,2.969,0;\ufC2.727,0.062,2.484,0.094,2.234,0.094;\ufC1.578,0.094,1.098,-0.078,0.797,-0.422;\ufC0.504,-0.773,0.359,-1.344,0.359,-2.125;\ufC0.359,-2.844,0.508,-3.379,0.812,-3.734;\ufC1.113,-4.098,1.551,-4.281,2.125,-4.281;\ufC3.188,-4.281,3.719,-3.676,3.719,-2.469;\ufL3.719,-2.094;\ufZ\ufM2.125,-3.922;\ufC1.812,-3.922,1.57,-3.797,1.406,-3.547;\ufC1.238,-3.305,1.156,-2.941,1.156,-2.453;\ufL2.953,-2.453;\ufC2.953,-2.984,2.883,-3.359,2.75,-3.578;\ufC2.613,-3.805,2.406,-3.922,2.125,-3.922;\ufZ\ufM2.125,-3.922;\pgfusepath{fill}}
\def\ufgbw{\ufM1.453,-3.844;\ufC1.672,-3.969,1.906,-4.07,2.156,-4.156;\ufC2.406,-4.238,2.625,-4.281,2.812,-4.281;\ufC3.008,-4.281,3.195,-4.238,3.375,-4.156;\ufC3.551,-4.082,3.68,-3.961,3.766,-3.797;\ufC3.992,-3.922,4.258,-4.031,4.562,-4.125;\ufC4.875,-4.227,5.129,-4.281,5.328,-4.281;\ufC6.035,-4.281,6.391,-3.875,6.391,-3.062;\ufL6.391,-0.312;\ufL6.938,-0.203;\ufL6.938,0;\ufL5.031,0;\ufL5.031,-0.203;\ufL5.656,-0.312;\ufL5.656,-2.969;\ufC5.656,-3.477,5.422,-3.734,4.953,-3.734;\ufC4.867,-3.734,4.773,-3.727,4.672,-3.719;\ufC4.578,-3.707,4.477,-3.691,4.375,-3.672;\ufC4.27,-3.66,4.172,-3.645,4.078,-3.625;\ufC3.984,-3.602,3.906,-3.586,3.844,-3.578;\ufC3.895,-3.422,3.922,-3.25,3.922,-3.062;\ufL3.922,-0.312;\ufL4.547,-0.203;\ufL4.547,0;\ufL2.562,0;\ufL2.562,-0.203;\ufL3.188,-0.312;\ufL3.188,-2.969;\ufC3.188,-3.219,3.125,-3.406,3,-3.531;\ufC2.875,-3.664,2.68,-3.734,2.422,-3.734;\ufC2.16,-3.734,1.836,-3.691,1.453,-3.609;\ufL1.453,-0.312;\ufL2.078,-0.203;\ufL2.078,0;\ufL0.188,0;\ufL0.188,-0.203;\ufL0.719,-0.312;\ufL0.719,-3.859;\ufL0.188,-3.969;\ufL0.188,-4.172;\ufL1.406,-4.172;\ufZ\ufM1.453,-3.844;\pgfusepath{fill}}
\def\ufgbx{}
\def\ufgby{\ufM1.938,-0.359;\ufL2.703,-0.234;\ufL2.703,0;\ufL0.328,0;\ufL0.328,-0.234;\ufL1.094,-0.359;\ufL1.094,-5.609;\ufL0.328,-5.719;\ufL0.328,-5.953;\ufL2.703,-5.953;\ufL2.703,-5.719;\ufL1.938,-5.609;\ufZ\ufM1.938,-0.359;\pgfusepath{fill}}
\def\ufgbz{\ufM4.25,-4.516;\ufC4.25,-4.879,4.133,-5.145,3.906,-5.312;\ufC3.676,-5.477,3.305,-5.562,2.797,-5.562;\ufL1.875,-5.562;\ufL1.875,-3.297;\ufL2.859,-3.297;\ufC3.336,-3.297,3.688,-3.391,3.906,-3.578;\ufC4.133,-3.773,4.25,-4.086,4.25,-4.516;\ufZ\ufM4.703,-1.703;\ufC4.703,-2.117,4.562,-2.422,4.281,-2.609;\ufC4.008,-2.805,3.566,-2.906,2.953,-2.906;\ufL1.875,-2.906;\ufL1.875,-0.406;\ufC2.289,-0.383,2.727,-0.375,3.188,-0.375;\ufC3.695,-0.375,4.078,-0.477,4.328,-0.688;\ufC4.578,-0.906,4.703,-1.242,4.703,-1.703;\ufZ\ufM0.266,0;\ufL0.266,-0.234;\ufL1.031,-0.359;\ufL1.031,-5.609;\ufL0.266,-5.719;\ufL0.266,-5.953;\ufL2.984,-5.953;\ufC3.734,-5.953,4.285,-5.836,4.641,-5.609;\ufC4.992,-5.391,5.172,-5.039,5.172,-4.562;\ufC5.172,-4.207,5.062,-3.906,4.844,-3.656;\ufC4.625,-3.414,4.32,-3.254,3.938,-3.172;\ufC4.477,-3.117,4.895,-2.961,5.188,-2.703;\ufC5.477,-2.441,5.625,-2.113,5.625,-1.719;\ufC5.625,-1.145,5.426,-0.707,5.031,-0.406;\ufC4.633,-0.113,4.055,0.031,3.297,0.031;\ufL1.406,0;\ufZ\ufM0.266,0;\pgfusepath{fill}}
\def\ufgca{\ufM2.797,-5.719;\ufL1.875,-5.609;\ufL1.875,-0.375;\ufL3.062,-0.375;\ufC3.688,-0.375,4.145,-0.406,4.438,-0.469;\ufL4.719,-1.703;\ufL5.016,-1.703;\ufL4.922,0;\ufL0.266,0;\ufL0.266,-0.234;\ufL1.031,-0.359;\ufL1.031,-5.609;\ufL0.266,-5.719;\ufL0.266,-5.953;\ufL2.797,-5.953;\ufZ\ufM2.797,-5.719;\pgfusepath{fill}}
\def\ufgcb{\ufM2.062,-4.266;\ufC2.52,-4.266,2.852,-4.172,3.062,-3.984;\ufC3.281,-3.797,3.391,-3.508,3.391,-3.125;\ufL3.391,-0.312;\ufL3.906,-0.203;\ufL3.906,0;\ufL2.766,0;\ufL2.688,-0.422;\ufC2.344,-0.078,1.91,0.094,1.391,0.094;\ufC0.672,0.094,0.312,-0.32,0.312,-1.156;\ufC0.312,-1.438,0.363,-1.664,0.469,-1.844;\ufC0.582,-2.031,0.758,-2.172,1,-2.266;\ufC1.238,-2.359,1.582,-2.41,2.031,-2.422;\ufL2.656,-2.438;\ufL2.656,-3.094;\ufC2.656,-3.375,2.602,-3.582,2.5,-3.719;\ufC2.395,-3.852,2.234,-3.922,2.016,-3.922;\ufC1.711,-3.922,1.441,-3.852,1.203,-3.719;\ufL1.047,-3.203;\ufL0.797,-3.203;\ufL0.797,-4.109;\ufC1.273,-4.211,1.695,-4.266,2.062,-4.266;\ufZ\ufM2.656,-2.125;\ufL2.078,-2.109;\ufC1.68,-2.098,1.41,-2.02,1.266,-1.875;\ufC1.129,-1.738,1.062,-1.508,1.062,-1.188;\ufC1.062,-0.664,1.27,-0.406,1.688,-0.406;\ufC1.895,-0.406,2.07,-0.426,2.219,-0.469;\ufC2.363,-0.508,2.508,-0.566,2.656,-0.641;\ufZ\ufM2.656,-2.125;\pgfusepath{fill}}
\def\ufgcc{\ufM5.281,-3.016;\ufC5.281,-3.848,5.051,-4.477,4.594,-4.906;\ufC4.145,-5.344,3.508,-5.562,2.688,-5.562;\ufL1.875,-5.562;\ufL1.875,-0.422;\ufC2.238,-0.391,2.66,-0.375,3.141,-0.375;\ufC3.867,-0.375,4.406,-0.586,4.75,-1.016;\ufC5.102,-1.453,5.281,-2.117,5.281,-3.016;\ufZ\ufM2.969,-5.953;\ufC4.062,-5.953,4.875,-5.707,5.406,-5.219;\ufC5.938,-4.727,6.203,-3.992,6.203,-3.016;\ufC6.203,-2.016,5.945,-1.258,5.438,-0.75;\ufC4.926,-0.238,4.16,0.016,3.141,0.016;\ufL1.031,0;\ufL0.266,0;\ufL0.266,-0.234;\ufL1.031,-0.359;\ufL1.031,-5.609;\ufL0.266,-5.719;\ufL0.266,-5.953;\ufZ\ufM2.969,-5.953;\pgfusepath{fill}}
\def\ufgcd{\ufM1.156,-2.094;\ufL1.156,-2.016;\ufC1.156,-1.609,1.195,-1.289,1.281,-1.062;\ufC1.375,-0.844,1.516,-0.672,1.703,-0.547;\ufC1.891,-0.43,2.141,-0.375,2.453,-0.375;\ufC2.609,-0.375,2.797,-0.383,3.016,-0.406;\ufC3.234,-0.438,3.414,-0.469,3.562,-0.5;\ufL3.562,-0.25;\ufC3.414,-0.156,3.219,-0.07,2.969,0;\ufC2.727,0.062,2.484,0.094,2.234,0.094;\ufC1.578,0.094,1.098,-0.078,0.797,-0.422;\ufC0.504,-0.773,0.359,-1.344,0.359,-2.125;\ufC0.359,-2.844,0.508,-3.379,0.812,-3.734;\ufC1.113,-4.098,1.551,-4.281,2.125,-4.281;\ufC3.188,-4.281,3.719,-3.676,3.719,-2.469;\ufL3.719,-2.094;\ufZ\ufM2.125,-3.922;\ufC1.812,-3.922,1.57,-3.797,1.406,-3.547;\ufC1.238,-3.305,1.156,-2.941,1.156,-2.453;\ufL2.953,-2.453;\ufC2.953,-2.984,2.883,-3.359,2.75,-3.578;\ufC2.613,-3.805,2.406,-3.922,2.125,-3.922;\ufZ\ufM2.125,-3.922;\pgfusepath{fill}}
\def\ufgce{}
\def\ufgcf{\ufM1.25,-2.188;\ufC1.25,-1.414,1.301,-0.801,1.406,-0.344;\ufC1.508,0.102,1.672,0.484,1.891,0.797;\ufC2.117,1.117,2.398,1.375,2.734,1.562;\ufL2.734,1.938;\ufC2.148,1.625,1.691,1.281,1.359,0.906;\ufC1.023,0.539,0.781,0.113,0.625,-0.375;\ufC0.477,-0.875,0.406,-1.477,0.406,-2.188;\ufC0.406,-2.895,0.477,-3.492,0.625,-3.984;\ufC0.781,-4.484,1.02,-4.914,1.344,-5.281;\ufC1.676,-5.656,2.141,-6,2.734,-6.312;\ufL2.734,-5.938;\ufC2.367,-5.727,2.078,-5.461,1.859,-5.141;\ufC1.648,-4.816,1.492,-4.438,1.391,-4;\ufC1.297,-3.57,1.25,-2.969,1.25,-2.188;\ufZ\ufM1.25,-2.188;\pgfusepath{fill}}
\def\ufgcg{\ufM3.672,-3.875;\ufL3.953,-0.672;\ufC4.555,-1.422,4.957,-1.953,5.156,-2.266;\ufC5.352,-2.586,5.453,-2.844,5.453,-3.031;\ufC5.453,-3.125,5.383,-3.234,5.25,-3.359;\ufC5.125,-3.473,5.062,-3.598,5.062,-3.734;\ufC5.062,-3.805,5.098,-3.867,5.172,-3.922;\ufC5.242,-3.984,5.328,-4.016,5.422,-4.016;\ufC5.555,-4.016,5.664,-3.961,5.75,-3.859;\ufC5.844,-3.766,5.891,-3.645,5.891,-3.5;\ufC5.891,-2.945,5.25,-1.891,3.969,-0.328;\ufL3.891,-0.234;\ufC3.672,0.023,3.531,0.156,3.469,0.156;\ufC3.426,0.156,3.395,0.051,3.375,-0.156;\ufL3.109,-2.969;\ufL2.297,-1.594;\ufC2.16,-1.363,1.992,-1.062,1.797,-0.688;\ufC1.504,-0.125,1.312,0.156,1.219,0.156;\ufC1.176,0.156,1.148,0.129,1.141,0.078;\ufC1.129,0.023,1.113,-0.086,1.094,-0.266;\ufL1.062,-1.094;\ufC1.008,-2.082,0.926,-2.816,0.812,-3.297;\ufC0.77,-3.453,0.723,-3.551,0.672,-3.594;\ufC0.617,-3.645,0.523,-3.672,0.391,-3.672;\ufL0.141,-3.672;\ufL0.141,-3.797;\ufC0.617,-3.867,0.906,-3.922,1,-3.953;\ufC1.031,-3.953,1.062,-3.957,1.094,-3.969;\ufC1.133,-3.977,1.164,-3.988,1.188,-4;\ufC1.219,-4.008,1.242,-4.016,1.266,-4.016;\ufC1.316,-4.016,1.348,-4,1.359,-3.969;\ufC1.379,-3.938,1.406,-3.848,1.438,-3.703;\ufC1.594,-2.973,1.691,-2.117,1.734,-1.141;\ufL3.469,-3.906;\ufC3.508,-3.969,3.551,-4,3.594,-4;\ufC3.645,-4,3.672,-3.957,3.672,-3.875;\ufZ\ufM3.672,-3.875;\pgfusepath{fill}}
\def\ufgch{\ufM5.797,-2.906;\ufL0.438,-2.906;\ufL0.438,-3.516;\ufL5.797,-3.516;\ufZ\ufM5.797,-1.094;\ufL0.438,-1.094;\ufL0.438,-1.688;\ufL5.797,-1.688;\ufZ\ufM5.797,-1.094;\pgfusepath{fill}}
\def\ufgci{\ufM4.328,-3;\ufC4.328,-2.594,4.285,-2.207,4.203,-1.844;\ufC4.129,-1.488,4.016,-1.16,3.859,-0.859;\ufC3.703,-0.555,3.488,-0.316,3.219,-0.141;\ufC2.945,0.035,2.633,0.125,2.281,0.125;\ufC1.906,0.125,1.578,0.031,1.297,-0.156;\ufC1.016,-0.344,0.797,-0.594,0.641,-0.906;\ufC0.492,-1.219,0.383,-1.551,0.312,-1.906;\ufC0.25,-2.27,0.219,-2.656,0.219,-3.062;\ufC0.219,-3.625,0.285,-4.129,0.422,-4.578;\ufC0.566,-5.023,0.801,-5.395,1.125,-5.688;\ufC1.445,-5.988,1.844,-6.141,2.312,-6.141;\ufC2.906,-6.141,3.391,-5.848,3.766,-5.266;\ufC4.141,-4.691,4.328,-3.938,4.328,-3;\ufZ\ufM3.453,-2.953;\ufC3.453,-3.91,3.348,-4.641,3.141,-5.141;\ufC2.941,-5.648,2.645,-5.906,2.25,-5.906;\ufC1.875,-5.906,1.586,-5.648,1.391,-5.141;\ufC1.191,-4.641,1.094,-3.922,1.094,-2.984;\ufC1.094,-2.055,1.191,-1.344,1.391,-0.844;\ufC1.586,-0.352,1.883,-0.109,2.281,-0.109;\ufC2.656,-0.109,2.941,-0.352,3.141,-0.844;\ufC3.348,-1.344,3.453,-2.047,3.453,-2.953;\ufZ\ufM3.453,-2.953;\pgfusepath{fill}}
\def\ufgcj{\ufM1.641,-0.391;\ufC1.641,-0.254,1.586,-0.141,1.484,-0.047;\ufC1.391,0.047,1.27,0.094,1.125,0.094;\ufC0.988,0.094,0.875,0.047,0.781,-0.047;\ufC0.688,-0.141,0.641,-0.254,0.641,-0.391;\ufC0.641,-0.535,0.688,-0.656,0.781,-0.75;\ufC0.883,-0.852,1.004,-0.906,1.141,-0.906;\ufC1.273,-0.906,1.391,-0.852,1.484,-0.75;\ufC1.586,-0.645,1.641,-0.523,1.641,-0.391;\ufZ\ufM1.641,-0.391;\pgfusepath{fill}}
\def\ufgck{\ufM3.984,-6.188;\ufL3.656,-5.422;\ufC3.613,-5.336,3.531,-5.297,3.406,-5.297;\ufL1.641,-5.297;\ufL1.281,-4.531;\ufC1.945,-4.406,2.426,-4.266,2.719,-4.109;\ufC3.02,-3.961,3.301,-3.711,3.562,-3.359;\ufC3.77,-3.066,3.875,-2.68,3.875,-2.203;\ufC3.875,-1.773,3.801,-1.41,3.656,-1.109;\ufC3.52,-0.805,3.297,-0.539,2.984,-0.312;\ufC2.566,-0.02,2.051,0.125,1.438,0.125;\ufC1.094,0.125,0.812,0.07,0.594,-0.031;\ufC0.383,-0.133,0.281,-0.27,0.281,-0.438;\ufC0.281,-0.664,0.414,-0.781,0.688,-0.781;\ufC0.906,-0.781,1.129,-0.688,1.359,-0.5;\ufC1.598,-0.301,1.816,-0.203,2.016,-0.203;\ufC2.328,-0.203,2.609,-0.359,2.859,-0.672;\ufC3.109,-0.992,3.234,-1.352,3.234,-1.75;\ufC3.234,-2.332,3.031,-2.785,2.625,-3.109;\ufC2.102,-3.535,1.457,-3.75,0.688,-3.75;\ufC0.613,-3.75,0.578,-3.77,0.578,-3.812;\ufL0.594,-3.859;\ufL1.578,-6.016;\ufL3.469,-6.016;\ufC3.57,-6.016,3.648,-6.031,3.703,-6.062;\ufC3.766,-6.094,3.832,-6.156,3.906,-6.25;\ufZ\ufM3.984,-6.188;\pgfusepath{fill}}
\def\ufgcl{\ufM0.297,1.938;\ufL0.297,1.562;\ufC0.629,1.375,0.906,1.117,1.125,0.797;\ufC1.344,0.484,1.504,0.098,1.609,-0.359;\ufC1.711,-0.816,1.766,-1.426,1.766,-2.188;\ufC1.766,-2.969,1.711,-3.57,1.609,-4;\ufC1.516,-4.438,1.359,-4.816,1.141,-5.141;\ufC0.93,-5.461,0.648,-5.727,0.297,-5.938;\ufL0.297,-6.312;\ufC0.891,-5.988,1.348,-5.645,1.672,-5.281;\ufC2.004,-4.914,2.242,-4.484,2.391,-3.984;\ufC2.547,-3.492,2.625,-2.895,2.625,-2.188;\ufC2.625,-1.488,2.547,-0.891,2.391,-0.391;\ufC2.242,0.109,2.004,0.539,1.672,0.906;\ufC1.348,1.27,0.891,1.613,0.297,1.938;\ufZ\ufM0.297,1.938;\pgfusepath{fill}}
\def\ufgcm{\ufM4.312,-1.25;\ufL3.812,0;\ufL0.266,0;\ufL0.266,-0.109;\ufL1.875,-1.828;\ufC2.301,-2.266,2.602,-2.664,2.781,-3.031;\ufC2.969,-3.406,3.062,-3.789,3.062,-4.188;\ufC3.062,-4.594,2.945,-4.906,2.719,-5.125;\ufC2.5,-5.352,2.191,-5.469,1.797,-5.469;\ufC1.473,-5.469,1.211,-5.383,1.016,-5.219;\ufC0.828,-5.051,0.645,-4.742,0.469,-4.297;\ufL0.266,-4.344;\ufC0.367,-4.906,0.578,-5.344,0.891,-5.656;\ufC1.203,-5.977,1.629,-6.141,2.172,-6.141;\ufC2.672,-6.141,3.07,-5.988,3.375,-5.688;\ufC3.688,-5.383,3.844,-5.004,3.844,-4.547;\ufC3.844,-3.859,3.457,-3.109,2.688,-2.297;\ufL1.188,-0.688;\ufL3.312,-0.688;\ufC3.508,-0.688,3.664,-0.723,3.781,-0.797;\ufC3.906,-0.879,4.039,-1.047,4.188,-1.297;\ufZ\ufM4.312,-1.25;\pgfusepath{fill}}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=-1bp]
\path[use as bounding box] (0,0) rectangle (561.6,352.8);
\begin{scope}
\pgfsetnonzerorule
\ufM0,0.027;\ufL561.199,0.027;\ufL561.199,352.574;\ufL0,352.574;\ufZ\ufM0,0.027;\pgfusepath{clip}
\path[fill=ufc1,draw=none] (0,352.574) -- (561.199,352.574) -- (561.199,0.027) -- (0,0.027) -- cycle (0,352.574);
\end{scope}
\path[fill=ufc1,draw=none] (64.539,157.969) -- (263.766,157.969) -- (263.766,43.391) -- (64.539,43.391) -- cycle (64.539,157.969);
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,51;\ufL91,51;\ufL91,59;\ufL64.539,59;\ufZ\ufM64.539,51;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (66.152,58.246) -- (89.234,58.246) .. controls (90.312,58.246) and (90.848,57.684) .. (90.848,56.555) -- (90.848,52.887) .. controls (90.848,51.758) and (90.312,51.195) .. (89.234,51.195) -- (66.152,51.195) .. controls (65.074,51.195) and (64.539,51.758) .. (64.539,52.887) -- (64.539,56.555) .. controls (64.539,57.684) and (65.074,58.246) .. (66.152,58.246) -- cycle (66.152,58.246);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,60;\ufL207,60;\ufL207,68;\ufL64.539,68;\ufZ\ufM64.539,60;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (66.152,67.059) -- (204.598,67.059) .. controls (205.672,67.059) and (206.211,66.496) .. (206.211,65.367) -- (206.211,61.703) .. controls (206.211,60.574) and (205.672,60.008) .. (204.598,60.008) -- (66.152,60.008) .. controls (65.074,60.008) and (64.539,60.574) .. (64.539,61.703) -- (64.539,65.367) .. controls (64.539,66.496) and (65.074,67.059) .. (66.152,67.059) -- cycle (66.152,67.059);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,68;\ufL229,68;\ufL229,76;\ufL64.539,76;\ufZ\ufM64.539,68;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (66.152,75.875) -- (226.859,75.875) .. controls (227.934,75.875) and (228.473,75.309) .. (228.473,74.184) -- (228.473,70.516) .. controls (228.473,69.387) and (227.934,68.824) .. (226.859,68.824) -- (66.152,68.824) .. controls (65.074,68.824) and (64.539,69.387) .. (64.539,70.516) -- (64.539,74.184) .. controls (64.539,75.309) and (65.074,75.875) .. (66.152,75.875) -- cycle (66.152,75.875);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,88;\ufL73,88;\ufL73,97;\ufL64.539,97;\ufZ\ufM64.539,88;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (66.152,96.02) -- (71.02,96.02) .. controls (72.098,96.02) and (72.633,95.457) .. (72.633,94.328) -- (72.633,90.66) .. controls (72.633,89.531) and (72.098,88.969) .. (71.02,88.969) -- (66.152,88.969) .. controls (65.074,88.969) and (64.539,89.531) .. (64.539,90.66) -- (64.539,94.328) .. controls (64.539,95.457) and (65.074,96.02) .. (66.152,96.02) -- cycle (66.152,96.02);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,97;\ufL176,97;\ufL176,105;\ufL64.539,105;\ufZ\ufM64.539,97;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (66.152,104.832) -- (174.238,104.832) .. controls (175.312,104.832) and (175.852,104.27) .. (175.852,103.141) -- (175.852,99.477) .. controls (175.852,98.348) and (175.312,97.781) .. (174.238,97.781) -- (66.152,97.781) .. controls (65.074,97.781) and (64.539,98.348) .. (64.539,99.477) -- (64.539,103.141) .. controls (64.539,104.27) and (65.074,104.832) .. (66.152,104.832) -- cycle (66.152,104.832);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,106;\ufL201,106;\ufL201,114;\ufL64.539,114;\ufZ\ufM64.539,106;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (66.152,113.648) -- (198.527,113.648) .. controls (199.602,113.648) and (200.137,113.082) .. (200.137,111.953) -- (200.137,108.289) .. controls (200.137,107.16) and (199.602,106.598) .. (198.527,106.598) -- (66.152,106.598) .. controls (65.074,106.598) and (64.539,107.16) .. (64.539,108.289) -- (64.539,111.953) .. controls (64.539,113.082) and (65.074,113.648) .. (66.152,113.648) -- cycle (66.152,113.648);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,126;\ufL81,126;\ufL81,134;\ufL64.539,134;\ufZ\ufM64.539,126;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (66.152,133.793) -- (79.117,133.793) .. controls (80.191,133.793) and (80.73,133.23) .. (80.73,132.102) -- (80.73,128.434) .. controls (80.73,127.305) and (80.191,126.742) .. (79.117,126.742) -- (66.152,126.742) .. controls (65.074,126.742) and (64.539,127.305) .. (64.539,128.434) -- (64.539,132.102) .. controls (64.539,133.23) and (65.074,133.793) .. (66.152,133.793) -- cycle (66.152,133.793);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,135;\ufL124,135;\ufL124,143;\ufL64.539,143;\ufZ\ufM64.539,135;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (66.152,142.605) -- (121.617,142.605) .. controls (122.691,142.605) and (123.23,142.043) .. (123.23,140.914) -- (123.23,137.246) .. controls (123.23,136.121) and (122.691,135.555) .. (121.617,135.555) -- (66.152,135.555) .. controls (65.074,135.555) and (64.539,136.121) .. (64.539,137.246) -- (64.539,140.914) .. controls (64.539,142.043) and (65.074,142.605) .. (66.152,142.605) -- cycle (66.152,142.605);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,144;\ufL128,144;\ufL128,152;\ufL64.539,152;\ufZ\ufM64.539,144;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (66.152,151.422) -- (125.664,151.422) .. controls (126.742,151.422) and (127.277,150.855) .. (127.277,149.727) -- (127.277,146.062) .. controls (127.277,144.934) and (126.742,144.371) .. (125.664,144.371) -- (66.152,144.371) .. controls (65.074,144.371) and (64.539,144.934) .. (64.539,146.062) -- (64.539,149.727) .. controls (64.539,150.855) and (65.074,151.422) .. (66.152,151.422) -- cycle (66.152,151.422);
\end{scope}
\ufUse{\ufga}{62.742}{164.447}{ufc5}
\ufUse{\ufgb}{124.193}{164.447}{ufc5}
\ufUse{\ufgc}{127.791}{164.447}{ufc5}
\ufUse{\ufgc}{187.44}{164.447}{ufc5}
\ufUse{\ufga}{191.037}{164.447}{ufc5}
\ufUse{\ufgd}{250.686}{164.447}{ufc5}
\ufUse{\ufgc}{254.283}{164.447}{ufc5}
\path[fill=none,draw=ufc6,line width=0.65bp,line cap=rect,line join=round,miter limit=10] (27.68,40.524) -- (263.766,40.524);
\ufUse{\ufge}{27.681}{35.229}{ufc7}
\ufUse{\ufgf}{35.28}{35.229}{ufc7}
\ufUse{\ufgg}{40.976}{35.229}{ufc7}
\ufUse{\ufgh}{47.309}{35.229}{ufc7}
\ufUse{\ufgi}{53.005}{35.229}{ufc7}
\ufUse{\ufgj}{61.23}{35.229}{ufc7}
\ufUse{\ufgk}{232.521}{34.448}{ufc5}
\ufUse{\ufgl}{236.568}{34.448}{ufc5}
\ufUse{\ufgm}{240.615}{34.448}{ufc5}
\ufUse{\ufgn}{244.662}{34.448}{ufc5}
\ufUse{\ufgo}{246.686}{34.448}{ufc5}
\ufUse{\ufgp}{250.28}{34.448}{ufc5}
\ufUse{\ufgq}{253.873}{34.448}{ufc5}
\ufUse{\ufgr}{257.022}{34.448}{ufc5}
\ufUse{\ufgq}{260.616}{34.448}{ufc5}
\ufUse{\ufgs}{41.077}{65.861}{ufc7}
\ufUse{\ufgt}{45.923}{65.861}{ufc7}
\ufUse{\ufgu}{50.227}{65.861}{ufc7}
\ufUse{\ufgv}{94.643}{56.79}{ufc7}
\ufUse{\ufgw}{98.94}{56.79}{ufc7}
\ufUse{\ufgx}{103.237}{56.79}{ufc7}
\ufUse{\ufgy}{105.386}{56.79}{ufc7}
\ufUse{\ufgz}{210.005}{65.604}{ufc7}
\ufUse{\ufgaa}{214.302}{65.604}{ufc7}
\ufUse{\ufgx}{218.599}{65.604}{ufc7}
\ufUse{\ufgw}{220.747}{65.604}{ufc7}
\ufUse{\ufgaa}{232.267}{74.417}{ufc7}
\ufUse{\ufgy}{236.564}{74.417}{ufc7}
\ufUse{\ufgx}{240.861}{74.417}{ufc7}
\ufUse{\ufgab}{243.01}{74.417}{ufc7}
\ufUse{\ufgac}{44.824}{103.634}{ufc7}
\ufUse{\ufgad}{50.213}{103.634}{ufc7}
\ufUse{\ufgae}{76.428}{94.563}{ufc7}
\ufUse{\ufgx}{80.725}{94.563}{ufc7}
\ufUse{\ufgaf}{82.874}{94.563}{ufc7}
\ufUse{\ufgy}{179.646}{103.377}{ufc7}
\ufUse{\ufgy}{183.943}{103.377}{ufc7}
\ufUse{\ufgx}{188.24}{103.377}{ufc7}
\ufUse{\ufgw}{190.389}{103.377}{ufc7}
\ufUse{\ufgz}{203.933}{112.19}{ufc7}
\ufUse{\ufgae}{208.23}{112.19}{ufc7}
\ufUse{\ufgx}{212.527}{112.19}{ufc7}
\ufUse{\ufgaa}{214.675}{112.19}{ufc7}
\ufUse{\ufgag}{38.391}{141.407}{ufc7}
\ufUse{\ufgt}{45.932}{141.407}{ufc7}
\ufUse{\ufgu}{50.236}{141.407}{ufc7}
\ufUse{\ufgaa}{84.524}{132.336}{ufc7}
\ufUse{\ufgx}{88.821}{132.336}{ufc7}
\ufUse{\ufgy}{90.969}{132.336}{ufc7}
\ufUse{\ufgaf}{127.025}{141.15}{ufc7}
\ufUse{\ufgae}{131.322}{141.15}{ufc7}
\ufUse{\ufgx}{135.619}{141.15}{ufc7}
\ufUse{\ufgaf}{137.768}{141.15}{ufc7}
\ufUse{\ufgaf}{131.073}{149.964}{ufc7}
\ufUse{\ufgy}{135.37}{149.964}{ufc7}
\ufUse{\ufgx}{139.667}{149.964}{ufc7}
\ufUse{\ufgab}{141.816}{149.964}{ufc7}
\path[fill=ufc1,draw=none] (345.137,157.969) -- (544.363,157.969) -- (544.363,43.391) -- (345.137,43.391) -- cycle (345.137,157.969);
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,51;\ufL417,51;\ufL417,59;\ufL345.137,59;\ufZ\ufM345.137,51;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (346.75,58.246) -- (414.676,58.246) .. controls (415.754,58.246) and (416.289,57.684) .. (416.289,56.555) -- (416.289,52.887) .. controls (416.289,51.758) and (415.754,51.195) .. (414.676,51.195) -- (346.75,51.195) .. controls (345.676,51.195) and (345.137,51.758) .. (345.137,52.887) -- (345.137,56.555) .. controls (345.137,57.684) and (345.676,58.246) .. (346.75,58.246) -- cycle (346.75,58.246);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,60;\ufL512,60;\ufL512,68;\ufL345.137,68;\ufZ\ufM345.137,60;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (346.75,67.059) -- (509.547,67.059) .. controls (510.621,67.059) and (511.16,66.496) .. (511.16,65.367) -- (511.16,61.703) .. controls (511.16,60.574) and (510.621,60.008) .. (509.547,60.008) -- (346.75,60.008) .. controls (345.676,60.008) and (345.137,60.574) .. (345.137,61.703) -- (345.137,65.367) .. controls (345.137,66.496) and (345.676,67.059) .. (346.75,67.059) -- cycle (346.75,67.059);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,68;\ufL441,68;\ufL441,76;\ufL345.137,76;\ufZ\ufM345.137,68;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (346.75,75.875) -- (438.395,75.875) .. controls (439.469,75.875) and (440.008,75.309) .. (440.008,74.184) -- (440.008,70.516) .. controls (440.008,69.387) and (439.469,68.824) .. (438.395,68.824) -- (346.75,68.824) .. controls (345.676,68.824) and (345.137,69.387) .. (345.137,70.516) -- (345.137,74.184) .. controls (345.137,75.309) and (345.676,75.875) .. (346.75,75.875) -- cycle (346.75,75.875);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,88;\ufL393,88;\ufL393,97;\ufL345.137,97;\ufZ\ufM345.137,88;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (346.75,96.02) -- (390.961,96.02) .. controls (392.035,96.02) and (392.574,95.457) .. (392.574,94.328) -- (392.574,90.66) .. controls (392.574,89.531) and (392.035,88.969) .. (390.961,88.969) -- (346.75,88.969) .. controls (345.676,88.969) and (345.137,89.531) .. (345.137,90.66) -- (345.137,94.328) .. controls (345.137,95.457) and (345.676,96.02) .. (346.75,96.02) -- cycle (346.75,96.02);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,97;\ufL488,97;\ufL488,105;\ufL345.137,105;\ufZ\ufM345.137,97;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (346.75,104.832) -- (485.828,104.832) .. controls (486.906,104.832) and (487.441,104.27) .. (487.441,103.141) -- (487.441,99.477) .. controls (487.441,98.348) and (486.906,97.781) .. (485.828,97.781) -- (346.75,97.781) .. controls (345.676,97.781) and (345.137,98.348) .. (345.137,99.477) -- (345.137,103.141) .. controls (345.137,104.27) and (345.676,104.832) .. (346.75,104.832) -- cycle (346.75,104.832);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,106;\ufL512,106;\ufL512,114;\ufL345.137,114;\ufZ\ufM345.137,106;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (346.75,113.648) -- (509.547,113.648) .. controls (510.621,113.648) and (511.16,113.082) .. (511.16,111.953) -- (511.16,108.289) .. controls (511.16,107.16) and (510.621,106.598) .. (509.547,106.598) -- (346.75,106.598) .. controls (345.676,106.598) and (345.137,107.16) .. (345.137,108.289) -- (345.137,111.953) .. controls (345.137,113.082) and (345.676,113.648) .. (346.75,113.648) -- cycle (346.75,113.648);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,126;\ufL417,126;\ufL417,134;\ufL345.137,134;\ufZ\ufM345.137,126;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (346.75,133.793) -- (414.676,133.793) .. controls (415.754,133.793) and (416.289,133.23) .. (416.289,132.102) -- (416.289,128.434) .. controls (416.289,127.305) and (415.754,126.742) .. (414.676,126.742) -- (346.75,126.742) .. controls (345.676,126.742) and (345.137,127.305) .. (345.137,128.434) -- (345.137,132.102) .. controls (345.137,133.23) and (345.676,133.793) .. (346.75,133.793) -- cycle (346.75,133.793);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,135;\ufL512,135;\ufL512,143;\ufL345.137,143;\ufZ\ufM345.137,135;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (346.75,142.605) -- (509.547,142.605) .. controls (510.621,142.605) and (511.16,142.043) .. (511.16,140.914) -- (511.16,137.246) .. controls (511.16,136.121) and (510.621,135.555) .. (509.547,135.555) -- (346.75,135.555) .. controls (345.676,135.555) and (345.137,136.121) .. (345.137,137.246) -- (345.137,140.914) .. controls (345.137,142.043) and (345.676,142.605) .. (346.75,142.605) -- cycle (346.75,142.605);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,144;\ufL464,144;\ufL464,152;\ufL345.137,152;\ufZ\ufM345.137,144;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (346.75,151.422) -- (462.113,151.422) .. controls (463.188,151.422) and (463.727,150.855) .. (463.727,149.727) -- (463.727,146.062) .. controls (463.727,144.934) and (463.188,144.371) .. (462.113,144.371) -- (346.75,144.371) .. controls (345.676,144.371) and (345.137,144.934) .. (345.137,146.062) -- (345.137,149.727) .. controls (345.137,150.855) and (345.676,151.422) .. (346.75,151.422) -- cycle (346.75,151.422);
\end{scope}
\ufUse{\ufga}{343.343}{164.447}{ufc5}
\ufUse{\ufgc}{390.777}{164.447}{ufc5}
\ufUse{\ufgah}{436.417}{164.447}{ufc5}
\ufUse{\ufga}{440.014}{164.447}{ufc5}
\ufUse{\ufgah}{483.851}{164.447}{ufc5}
\ufUse{\ufgc}{487.449}{164.447}{ufc5}
\ufUse{\ufgb}{531.286}{164.447}{ufc5}
\ufUse{\ufga}{534.884}{164.447}{ufc5}
\path[fill=none,draw=ufc6,line width=0.65bp,line cap=rect,line join=round,miter limit=10] (308.281,40.524) -- (544.363,40.524);
\ufUse{\ufgai}{308.281}{35.244}{ufc7}
\ufUse{\ufgaj}{319.035}{35.244}{ufc7}
\ufUse{\ufgak}{322.202}{35.244}{ufc7}
\ufUse{\ufgaj}{328.536}{35.244}{ufc7}
\ufUse{\ufgal}{331.703}{35.244}{ufc7}
\ufUse{\ufgf}{340.566}{35.244}{ufc7}
\ufUse{\ufgam}{346.262}{35.244}{ufc7}
\ufUse{\ufgan}{351.32}{35.244}{ufc7}
\ufUse{\ufgao}{517.165}{34.448}{ufc5}
\ufUse{\ufgap}{521.212}{34.448}{ufc5}
\ufUse{\ufgn}{525.259}{34.448}{ufc5}
\ufUse{\ufgo}{527.283}{34.448}{ufc5}
\ufUse{\ufgp}{530.877}{34.448}{ufc5}
\ufUse{\ufgq}{534.47}{34.448}{ufc5}
\ufUse{\ufgr}{537.619}{34.448}{ufc5}
\ufUse{\ufgq}{541.213}{34.448}{ufc5}
\ufUse{\ufgs}{321.677}{65.861}{ufc7}
\ufUse{\ufgt}{326.523}{65.861}{ufc7}
\ufUse{\ufgu}{330.827}{65.861}{ufc7}
\ufUse{\ufgaq}{420.085}{56.79}{ufc7}
\ufUse{\ufgx}{424.382}{56.79}{ufc7}
\ufUse{\ufgz}{426.531}{56.79}{ufc7}
\ufUse{\ufgv}{514.955}{65.604}{ufc7}
\ufUse{\ufgaq}{519.252}{65.604}{ufc7}
\ufUse{\ufgx}{523.549}{65.604}{ufc7}
\ufUse{\ufgz}{525.697}{65.604}{ufc7}
\ufUse{\ufgv}{443.803}{74.417}{ufc7}
\ufUse{\ufgw}{448.099}{74.417}{ufc7}
\ufUse{\ufgx}{452.396}{74.417}{ufc7}
\ufUse{\ufgw}{454.545}{74.417}{ufc7}
\ufUse{\ufgac}{325.424}{103.634}{ufc7}
\ufUse{\ufgad}{330.813}{103.634}{ufc7}
\ufUse{\ufgz}{396.368}{94.563}{ufc7}
\ufUse{\ufgx}{400.665}{94.563}{ufc7}
\ufUse{\ufgw}{402.813}{94.563}{ufc7}
\ufUse{\ufgv}{491.237}{103.377}{ufc7}
\ufUse{\ufgz}{495.534}{103.377}{ufc7}
\ufUse{\ufgx}{499.831}{103.377}{ufc7}
\ufUse{\ufgw}{501.98}{103.377}{ufc7}
\ufUse{\ufgv}{514.955}{112.19}{ufc7}
\ufUse{\ufgaq}{519.252}{112.19}{ufc7}
\ufUse{\ufgx}{523.549}{112.19}{ufc7}
\ufUse{\ufgz}{525.697}{112.19}{ufc7}
\ufUse{\ufgag}{318.991}{141.407}{ufc7}
\ufUse{\ufgt}{326.532}{141.407}{ufc7}
\ufUse{\ufgu}{330.836}{141.407}{ufc7}
\ufUse{\ufgaq}{420.085}{132.336}{ufc7}
\ufUse{\ufgx}{424.382}{132.336}{ufc7}
\ufUse{\ufgz}{426.531}{132.336}{ufc7}
\ufUse{\ufgv}{514.955}{141.15}{ufc7}
\ufUse{\ufgaq}{519.252}{141.15}{ufc7}
\ufUse{\ufgx}{523.549}{141.15}{ufc7}
\ufUse{\ufgz}{525.697}{141.15}{ufc7}
\ufUse{\ufgv}{467.52}{149.964}{ufc7}
\ufUse{\ufgaf}{471.817}{149.964}{ufc7}
\ufUse{\ufgx}{476.114}{149.964}{ufc7}
\ufUse{\ufgz}{478.262}{149.964}{ufc7}
\path[fill=ufc1,draw=none] (64.539,315.559) -- (263.766,315.559) -- (263.766,200.977) -- (64.539,200.977) -- cycle (64.539,315.559);
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,208;\ufL111,208;\ufL111,216;\ufL64.539,216;\ufZ\ufM64.539,208;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (66.152,215.836) -- (108.461,215.836) .. controls (109.539,215.836) and (110.074,215.273) .. (110.074,214.145) -- (110.074,210.477) .. controls (110.074,209.348) and (109.539,208.785) .. (108.461,208.785) -- (66.152,208.785) .. controls (65.074,208.785) and (64.539,209.348) .. (64.539,210.477) -- (64.539,214.145) .. controls (64.539,215.273) and (65.074,215.836) .. (66.152,215.836) -- cycle (66.152,215.836);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,217;\ufL156,217;\ufL156,225;\ufL64.539,225;\ufZ\ufM64.539,217;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (66.152,224.648) -- (154,224.648) .. controls (155.074,224.648) and (155.613,224.086) .. (155.613,222.957) -- (155.613,219.289) .. controls (155.613,218.164) and (155.074,217.598) .. (154,217.598) -- (66.152,217.598) .. controls (65.074,217.598) and (64.539,218.164) .. (64.539,219.289) -- (64.539,222.957) .. controls (64.539,224.086) and (65.074,224.648) .. (66.152,224.648) -- cycle (66.152,224.648);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,226;\ufL194,226;\ufL194,234;\ufL64.539,234;\ufZ\ufM64.539,226;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (66.152,233.465) -- (191.949,233.465) .. controls (193.023,233.465) and (193.562,232.898) .. (193.562,231.77) -- (193.562,228.105) .. controls (193.562,226.977) and (193.023,226.414) .. (191.949,226.414) -- (66.152,226.414) .. controls (65.074,226.414) and (64.539,226.977) .. (64.539,228.105) -- (64.539,231.77) .. controls (64.539,232.898) and (65.074,233.465) .. (66.152,233.465) -- cycle (66.152,233.465);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,246;\ufL188,246;\ufL188,254;\ufL64.539,254;\ufZ\ufM64.539,246;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (66.152,253.609) -- (186.254,253.609) .. controls (187.332,253.609) and (187.867,253.047) .. (187.867,251.918) -- (187.867,248.25) .. controls (187.867,247.121) and (187.332,246.559) .. (186.254,246.559) -- (66.152,246.559) .. controls (65.074,246.559) and (64.539,247.121) .. (64.539,248.25) -- (64.539,251.918) .. controls (64.539,253.047) and (65.074,253.609) .. (66.152,253.609) -- cycle (66.152,253.609);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,255;\ufL221,255;\ufL221,263;\ufL64.539,263;\ufZ\ufM64.539,255;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (66.152,262.422) -- (218.512,262.422) .. controls (219.586,262.422) and (220.125,261.859) .. (220.125,260.73) -- (220.125,257.062) .. controls (220.125,255.938) and (219.586,255.371) .. (218.512,255.371) -- (66.152,255.371) .. controls (65.074,255.371) and (64.539,255.938) .. (64.539,257.062) -- (64.539,260.73) .. controls (64.539,261.859) and (65.074,262.422) .. (66.152,262.422) -- cycle (66.152,262.422);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,264;\ufL236,264;\ufL236,272;\ufL64.539,272;\ufZ\ufM64.539,264;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (66.152,271.238) -- (233.691,271.238) .. controls (234.766,271.238) and (235.305,270.672) .. (235.305,269.543) -- (235.305,265.879) .. controls (235.305,264.75) and (234.766,264.184) .. (233.691,264.184) -- (66.152,264.184) .. controls (65.074,264.184) and (64.539,264.75) .. (64.539,265.879) -- (64.539,269.543) .. controls (64.539,270.672) and (65.074,271.238) .. (66.152,271.238) -- cycle (66.152,271.238);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,284;\ufL173,284;\ufL173,292;\ufL64.539,292;\ufZ\ufM64.539,284;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (66.152,291.383) -- (171.078,291.383) .. controls (172.152,291.383) and (172.688,290.816) .. (172.688,289.691) -- (172.688,286.023) .. controls (172.688,284.895) and (172.152,284.332) .. (171.078,284.332) -- (66.152,284.332) .. controls (65.074,284.332) and (64.539,284.895) .. (64.539,286.023) -- (64.539,289.691) .. controls (64.539,290.816) and (65.074,291.383) .. (66.152,291.383) -- cycle (66.152,291.383);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,293;\ufL192,293;\ufL192,301;\ufL64.539,301;\ufZ\ufM64.539,293;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (66.152,300.195) -- (190.051,300.195) .. controls (191.125,300.195) and (191.664,299.633) .. (191.664,298.504) -- (191.664,294.836) .. controls (191.664,293.707) and (191.125,293.145) .. (190.051,293.145) -- (66.152,293.145) .. controls (65.074,293.145) and (64.539,293.707) .. (64.539,294.836) -- (64.539,298.504) .. controls (64.539,299.633) and (65.074,300.195) .. (66.152,300.195) -- cycle (66.152,300.195);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM64.539,301;\ufL192,301;\ufL192,310;\ufL64.539,310;\ufZ\ufM64.539,301;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (66.152,309.008) -- (190.051,309.008) .. controls (191.125,309.008) and (191.664,308.445) .. (191.664,307.316) -- (191.664,303.652) .. controls (191.664,302.523) and (191.125,301.957) .. (190.051,301.957) -- (66.152,301.957) .. controls (65.074,301.957) and (64.539,302.523) .. (64.539,303.652) -- (64.539,307.316) .. controls (64.539,308.445) and (65.074,309.008) .. (66.152,309.008) -- cycle (66.152,309.008);
\end{scope}
\ufUse{\ufga}{62.742}{322.037}{ufc5}
\ufUse{\ufgah}{98.895}{322.037}{ufc5}
\ufUse{\ufga}{102.492}{322.037}{ufc5}
\ufUse{\ufgb}{136.842}{322.037}{ufc5}
\ufUse{\ufga}{140.44}{322.037}{ufc5}
\ufUse{\ufgar}{174.79}{322.037}{ufc5}
\ufUse{\ufga}{178.388}{322.037}{ufc5}
\ufUse{\ufgas}{212.738}{322.037}{ufc5}
\ufUse{\ufga}{216.336}{322.037}{ufc5}
\ufUse{\ufgc}{250.686}{322.037}{ufc5}
\ufUse{\ufga}{254.283}{322.037}{ufc5}
\path[fill=none,draw=ufc6,line width=0.65bp,line cap=rect,line join=round,miter limit=10] (27.68,198.113) -- (263.766,198.113);
\ufUse{\ufge}{27.681}{192.834}{ufc7}
\ufUse{\ufgf}{35.28}{192.834}{ufc7}
\ufUse{\ufgg}{40.976}{192.834}{ufc7}
\ufUse{\ufgf}{47.309}{192.834}{ufc7}
\ufUse{\ufgat}{53.005}{192.834}{ufc7}
\ufUse{\ufgj}{55.853}{192.834}{ufc7}
\ufUse{\ufgau}{60.285}{192.834}{ufc7}
\ufUse{\ufgat}{64.716}{192.834}{ufc7}
\ufUse{\ufgi}{66.94}{192.834}{ufc7}
\ufUse{\ufgj}{75.165}{192.834}{ufc7}
\ufUse{\ufgl}{232.521}{192.037}{ufc5}
\ufUse{\ufgap}{236.568}{192.037}{ufc5}
\ufUse{\ufgap}{240.615}{192.037}{ufc5}
\ufUse{\ufgn}{244.662}{192.037}{ufc5}
\ufUse{\ufgo}{246.686}{192.037}{ufc5}
\ufUse{\ufgp}{250.28}{192.037}{ufc5}
\ufUse{\ufgq}{253.873}{192.037}{ufc5}
\ufUse{\ufgr}{257.022}{192.037}{ufc5}
\ufUse{\ufgq}{260.616}{192.037}{ufc5}
\ufUse{\ufgs}{41.077}{223.451}{ufc7}
\ufUse{\ufgt}{45.923}{223.451}{ufc7}
\ufUse{\ufgu}{50.227}{223.451}{ufc7}
\ufUse{\ufgv}{113.87}{214.379}{ufc7}
\ufUse{\ufgaf}{118.167}{214.379}{ufc7}
\ufUse{\ufgx}{122.464}{214.379}{ufc7}
\ufUse{\ufgw}{124.613}{214.379}{ufc7}
\ufUse{\ufgaf}{159.408}{223.193}{ufc7}
\ufUse{\ufgy}{163.705}{223.193}{ufc7}
\ufUse{\ufgx}{168.001}{223.193}{ufc7}
\ufUse{\ufgw}{170.15}{223.193}{ufc7}
\ufUse{\ufgae}{197.355}{232.007}{ufc7}
\ufUse{\ufgy}{201.652}{232.007}{ufc7}
\ufUse{\ufgx}{205.949}{232.007}{ufc7}
\ufUse{\ufgw}{208.098}{232.007}{ufc7}
\ufUse{\ufgac}{44.824}{261.224}{ufc7}
\ufUse{\ufgad}{50.213}{261.224}{ufc7}
\ufUse{\ufgae}{191.663}{252.152}{ufc7}
\ufUse{\ufgaf}{195.96}{252.152}{ufc7}
\ufUse{\ufgx}{200.257}{252.152}{ufc7}
\ufUse{\ufgz}{202.406}{252.152}{ufc7}
\ufUse{\ufgy}{223.919}{260.966}{ufc7}
\ufUse{\ufgv}{228.216}{260.966}{ufc7}
\ufUse{\ufgx}{232.513}{260.966}{ufc7}
\ufUse{\ufgw}{234.661}{260.966}{ufc7}
\ufUse{\ufgy}{239.098}{269.78}{ufc7}
\ufUse{\ufgz}{243.395}{269.78}{ufc7}
\ufUse{\ufgx}{247.692}{269.78}{ufc7}
\ufUse{\ufgw}{249.84}{269.78}{ufc7}
\ufUse{\ufgag}{38.391}{298.997}{ufc7}
\ufUse{\ufgt}{45.932}{298.997}{ufc7}
\ufUse{\ufgu}{50.236}{298.997}{ufc7}
\ufUse{\ufgaf}{176.484}{289.925}{ufc7}
\ufUse{\ufgab}{180.781}{289.925}{ufc7}
\ufUse{\ufgx}{185.078}{289.925}{ufc7}
\ufUse{\ufgz}{187.226}{289.925}{ufc7}
\ufUse{\ufgae}{195.458}{298.739}{ufc7}
\ufUse{\ufgae}{199.755}{298.739}{ufc7}
\ufUse{\ufgx}{204.052}{298.739}{ufc7}
\ufUse{\ufgz}{206.2}{298.739}{ufc7}
\ufUse{\ufgae}{195.458}{307.553}{ufc7}
\ufUse{\ufgae}{199.755}{307.553}{ufc7}
\ufUse{\ufgx}{204.052}{307.553}{ufc7}
\ufUse{\ufgz}{206.2}{307.553}{ufc7}
\path[fill=ufc1,draw=none] (345.137,315.559) -- (544.363,315.559) -- (544.363,200.977) -- (345.137,200.977) -- cycle (345.137,315.559);
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,208;\ufL355,208;\ufL355,216;\ufL345.137,216;\ufZ\ufM345.137,208;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (346.75,215.836) -- (352.965,215.836) .. controls (354.039,215.836) and (354.578,215.273) .. (354.578,214.145) -- (354.578,210.477) .. controls (354.578,209.348) and (354.039,208.785) .. (352.965,208.785) -- (346.75,208.785) .. controls (345.676,208.785) and (345.137,209.348) .. (345.137,210.477) -- (345.137,214.145) .. controls (345.137,215.273) and (345.676,215.836) .. (346.75,215.836) -- cycle (346.75,215.836);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,217;\ufL445,217;\ufL445,225;\ufL345.137,225;\ufZ\ufM345.137,217;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (346.75,224.648) -- (442.645,224.648) .. controls (443.719,224.648) and (444.254,224.086) .. (444.254,222.957) -- (444.254,219.289) .. controls (444.254,218.164) and (443.719,217.598) .. (442.645,217.598) -- (346.75,217.598) .. controls (345.676,217.598) and (345.137,218.164) .. (345.137,219.289) -- (345.137,222.957) .. controls (345.137,224.086) and (345.676,224.648) .. (346.75,224.648) -- cycle (346.75,224.648);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,226;\ufL426,226;\ufL426,234;\ufL345.137,234;\ufZ\ufM345.137,226;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (346.75,233.465) -- (423.762,233.465) .. controls (424.84,233.465) and (425.375,232.898) .. (425.375,231.77) -- (425.375,228.105) .. controls (425.375,226.977) and (424.84,226.414) .. (423.762,226.414) -- (346.75,226.414) .. controls (345.676,226.414) and (345.137,226.977) .. (345.137,228.105) -- (345.137,231.77) .. controls (345.137,232.898) and (345.676,233.465) .. (346.75,233.465) -- cycle (346.75,233.465);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,246;\ufL420,246;\ufL420,254;\ufL345.137,254;\ufZ\ufM345.137,246;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (346.75,253.609) -- (417.469,253.609) .. controls (418.547,253.609) and (419.082,253.047) .. (419.082,251.918) -- (419.082,248.25) .. controls (419.082,247.121) and (418.547,246.559) .. (417.469,246.559) -- (346.75,246.559) .. controls (345.676,246.559) and (345.137,247.121) .. (345.137,248.25) -- (345.137,251.918) .. controls (345.137,253.047) and (345.676,253.609) .. (346.75,253.609) -- cycle (346.75,253.609);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,255;\ufL484,255;\ufL484,263;\ufL345.137,263;\ufZ\ufM345.137,255;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (346.75,262.422) -- (481.977,262.422) .. controls (483.051,262.422) and (483.59,261.859) .. (483.59,260.73) -- (483.59,257.062) .. controls (483.59,255.938) and (483.051,255.371) .. (481.977,255.371) -- (346.75,255.371) .. controls (345.676,255.371) and (345.137,255.938) .. (345.137,257.062) -- (345.137,260.73) .. controls (345.137,261.859) and (345.676,262.422) .. (346.75,262.422) -- cycle (346.75,262.422);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,264;\ufL494,264;\ufL494,272;\ufL345.137,272;\ufZ\ufM345.137,264;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (346.75,271.238) -- (491.414,271.238) .. controls (492.488,271.238) and (493.027,270.672) .. (493.027,269.543) -- (493.027,265.879) .. controls (493.027,264.75) and (492.488,264.184) .. (491.414,264.184) -- (346.75,264.184) .. controls (345.676,264.184) and (345.137,264.75) .. (345.137,265.879) -- (345.137,269.543) .. controls (345.137,270.672) and (345.676,271.238) .. (346.75,271.238) -- cycle (346.75,271.238);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,284;\ufL398,284;\ufL398,292;\ufL345.137,292;\ufZ\ufM345.137,284;\pgfusepath{clip}
\path[fill=ufc2,draw=none] (346.75,291.383) -- (395.445,291.383) .. controls (396.52,291.383) and (397.059,290.816) .. (397.059,289.691) -- (397.059,286.023) .. controls (397.059,284.895) and (396.52,284.332) .. (395.445,284.332) -- (346.75,284.332) .. controls (345.676,284.332) and (345.137,284.895) .. (345.137,286.023) -- (345.137,289.691) .. controls (345.137,290.816) and (345.676,291.383) .. (346.75,291.383) -- cycle (346.75,291.383);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,293;\ufL514,293;\ufL514,301;\ufL345.137,301;\ufZ\ufM345.137,293;\pgfusepath{clip}
\path[fill=ufc3,draw=none] (346.75,300.195) -- (511.867,300.195) .. controls (512.941,300.195) and (513.48,299.633) .. (513.48,298.504) -- (513.48,294.836) .. controls (513.48,293.707) and (512.941,293.145) .. (511.867,293.145) -- (346.75,293.145) .. controls (345.676,293.145) and (345.137,293.707) .. (345.137,294.836) -- (345.137,298.504) .. controls (345.137,299.633) and (345.676,300.195) .. (346.75,300.195) -- cycle (346.75,300.195);
\end{scope}
\begin{scope}
\pgfsetnonzerorule
\ufM345.137,301;\ufL516,301;\ufL516,310;\ufL345.137,310;\ufZ\ufM345.137,301;\pgfusepath{clip}
\path[fill=ufc4,draw=none] (346.75,309.008) -- (513.441,309.008) .. controls (514.516,309.008) and (515.055,308.445) .. (515.055,307.316) -- (515.055,303.652) .. controls (515.055,302.523) and (514.516,301.957) .. (513.441,301.957) -- (346.75,301.957) .. controls (345.676,301.957) and (345.137,302.523) .. (345.137,303.652) -- (345.137,307.316) .. controls (345.137,308.445) and (345.676,309.008) .. (346.75,309.008) -- cycle (346.75,309.008);
\end{scope}
\ufUse{\ufga}{343.343}{322.037}{ufc5}
\ufUse{\ufgar}{404.793}{322.037}{ufc5}
\ufUse{\ufga}{408.391}{322.037}{ufc5}
\ufUse{\ufgav}{468.04}{322.037}{ufc5}
\ufUse{\ufga}{471.637}{322.037}{ufc5}
\ufUse{\ufgaw}{531.286}{322.037}{ufc5}
\ufUse{\ufga}{534.884}{322.037}{ufc5}
\path[fill=none,draw=ufc6,line width=0.65bp,line cap=rect,line join=round,miter limit=10] (308.281,198.113) -- (544.363,198.113);
\ufUse{\ufgi}{308.281}{192.834}{ufc7}
\ufUse{\ufgax}{316.506}{192.834}{ufc7}
\ufUse{\ufgay}{324.105}{192.834}{ufc7}
\ufUse{\ufgaz}{331.065}{192.834}{ufc7}
\ufUse{\ufgba}{341.832}{192.834}{ufc7}
\ufUse{\ufgbb}{347.528}{192.834}{ufc7}
\ufUse{\ufgbc}{352.586}{192.834}{ufc7}
\ufUse{\ufgbd}{355.753}{192.834}{ufc7}
\ufUse{\ufgk}{513.121}{192.037}{ufc5}
\ufUse{\ufgbe}{517.168}{192.037}{ufc5}
\ufUse{\ufgao}{521.215}{192.037}{ufc5}
\ufUse{\ufgn}{525.262}{192.037}{ufc5}
\ufUse{\ufgo}{527.286}{192.037}{ufc5}
\ufUse{\ufgp}{530.88}{192.037}{ufc5}
\ufUse{\ufgq}{534.473}{192.037}{ufc5}
\ufUse{\ufgr}{537.622}{192.037}{ufc5}
\ufUse{\ufgq}{541.216}{192.037}{ufc5}
\ufUse{\ufgs}{321.677}{223.451}{ufc7}
\ufUse{\ufgt}{326.523}{223.451}{ufc7}
\ufUse{\ufgu}{330.827}{223.451}{ufc7}
\ufUse{\ufgy}{358.373}{214.379}{ufc7}
\ufUse{\ufgx}{362.67}{214.379}{ufc7}
\ufUse{\ufgz}{364.818}{214.379}{ufc7}
\ufUse{\ufgy}{448.05}{223.193}{ufc7}
\ufUse{\ufgaq}{452.347}{223.193}{ufc7}
\ufUse{\ufgx}{456.644}{223.193}{ufc7}
\ufUse{\ufgw}{458.793}{223.193}{ufc7}
\ufUse{\ufgae}{429.171}{232.007}{ufc7}
\ufUse{\ufgab}{433.468}{232.007}{ufc7}
\ufUse{\ufgx}{437.765}{232.007}{ufc7}
\ufUse{\ufgv}{439.913}{232.007}{ufc7}
\ufUse{\ufgac}{325.424}{261.224}{ufc7}
\ufUse{\ufgad}{330.813}{261.224}{ufc7}
\ufUse{\ufgae}{422.878}{252.152}{ufc7}
\ufUse{\ufgz}{427.175}{252.152}{ufc7}
\ufUse{\ufgx}{431.472}{252.152}{ufc7}
\ufUse{\ufgv}{433.62}{252.152}{ufc7}
\ufUse{\ufgaa}{487.383}{260.966}{ufc7}
\ufUse{\ufgz}{491.68}{260.966}{ufc7}
\ufUse{\ufgx}{495.977}{260.966}{ufc7}
\ufUse{\ufgaq}{498.125}{260.966}{ufc7}
\ufUse{\ufgaq}{496.823}{269.78}{ufc7}
\ufUse{\ufgw}{501.119}{269.78}{ufc7}
\ufUse{\ufgx}{505.416}{269.78}{ufc7}
\ufUse{\ufgv}{507.565}{269.78}{ufc7}
\ufUse{\ufgag}{318.991}{298.997}{ufc7}
\ufUse{\ufgt}{326.532}{298.997}{ufc7}
\ufUse{\ufgu}{330.836}{298.997}{ufc7}
\ufUse{\ufgaf}{400.852}{289.925}{ufc7}
\ufUse{\ufgy}{405.149}{289.925}{ufc7}
\ufUse{\ufgx}{409.446}{289.925}{ufc7}
\ufUse{\ufgaa}{411.594}{289.925}{ufc7}
\ufUse{\ufgaq}{517.275}{298.739}{ufc7}
\ufUse{\ufgbf}{521.572}{298.739}{ufc7}
\ufUse{\ufgx}{525.869}{298.739}{ufc7}
\ufUse{\ufgbf}{528.018}{298.739}{ufc7}
\ufUse{\ufgab}{518.849}{307.553}{ufc7}
\ufUse{\ufgw}{523.146}{307.553}{ufc7}
\ufUse{\ufgx}{527.442}{307.553}{ufc7}
\ufUse{\ufgaa}{529.591}{307.553}{ufc7}
\ufUse{\ufgbg}{25.254}{15.152}{ufc7}
\ufUse{\ufgbh}{31.924}{15.152}{ufc7}
\ufUse{\ufgbi}{37.72}{15.152}{ufc7}
\ufUse{\ufgbj}{42.229}{15.152}{ufc7}
\ufUse{\ufgbk}{48.674}{15.152}{ufc7}
\ufUse{\ufgbi}{51.572}{15.152}{ufc7}
\ufUse{\ufgbl}{56.081}{15.152}{ufc7}
\ufUse{\ufgbm}{62.526}{15.152}{ufc7}
\ufUse{\ufgbm}{67.673}{15.152}{ufc7}
\ufUse{\ufgbn}{72.82}{15.152}{ufc7}
\ufUse{\ufgbi}{77.966}{15.152}{ufc7}
\ufUse{\ufgbi}{82.476}{15.152}{ufc7}
\ufUse{\ufgbk}{86.985}{15.152}{ufc7}
\ufUse{\ufgbo}{89.883}{15.152}{ufc7}
\ufUse{\ufgbp}{93.743}{15.152}{ufc7}
\ufUse{\ufgbq}{105.334}{15.152}{ufc7}
\path[fill=ufc2,draw=none] (339.566,15.535) -- (349.57,15.535) -- (349.57,8.578) -- (339.566,8.578) -- cycle (339.566,15.535);
\ufUse{\ufgbr}{353.662}{15.216}{ufc8}
\ufUse{\ufgbs}{358.718}{15.216}{ufc8}
\ufUse{\ufgbt}{363.265}{15.216}{ufc8}
\ufUse{\ufgbu}{366.802}{15.216}{ufc8}
\ufUse{\ufgbv}{369.33}{15.216}{ufc8}
\ufUse{\ufgbw}{373.367}{15.216}{ufc8}
\ufUse{\ufgbx}{380.442}{15.216}{ufc8}
\ufUse{\ufgby}{382.716}{15.216}{ufc8}
\path[fill=ufc3,draw=none] (398.02,15.535) -- (408.02,15.535) -- (408.02,8.578) -- (398.02,8.578) -- cycle (398.02,15.535);
\ufUse{\ufgbz}{412.113}{14.529}{ufc8}
\ufUse{\ufgca}{418.174}{14.529}{ufc8}
\ufUse{\ufgcb}{423.725}{14.529}{ufc8}
\ufUse{\ufgcc}{427.759}{14.529}{ufc8}
\ufUse{\ufgcd}{434.321}{14.529}{ufc8}
\ufUse{\ufgce}{438.355}{14.529}{ufc8}
\ufUse{\ufgcf}{440.626}{14.529}{ufc8}
\ufUse{\ufgcg}{443.653}{14.529}{ufc8}
\ufUse{\ufgch}{451.026}{14.529}{ufc8}
\ufUse{\ufgci}{458.563}{14.529}{ufc8}
\ufUse{\ufgcj}{463.107}{14.529}{ufc8}
\ufUse{\ufgck}{465.378}{14.529}{ufc8}
\ufUse{\ufgcl}{469.922}{14.529}{ufc8}
\path[fill=ufc4,draw=none] (479.352,15.535) -- (489.352,15.535) -- (489.352,8.578) -- (479.352,8.578) -- cycle (479.352,15.535);
\ufUse{\ufgbz}{493.445}{14.529}{ufc8}
\ufUse{\ufgca}{499.506}{14.529}{ufc8}
\ufUse{\ufgcb}{505.057}{14.529}{ufc8}
\ufUse{\ufgcc}{509.091}{14.529}{ufc8}
\ufUse{\ufgcd}{515.653}{14.529}{ufc8}
\ufUse{\ufgce}{519.687}{14.529}{ufc8}
\ufUse{\ufgcf}{521.958}{14.529}{ufc8}
\ufUse{\ufgcg}{524.985}{14.529}{ufc8}
\ufUse{\ufgch}{532.358}{14.529}{ufc8}
\ufUse{\ufgcm}{539.895}{14.529}{ufc8}
\ufUse{\ufgcl}{544.439}{14.529}{ufc8}
\end{tikzpicture}%
}
\endgroup


==> figures/method_figure.tex <==
\begin{minipage}{\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/blade_method_conditional_ratio_v4.pdf}
\captionof{figure}{\textbf{BLaDe framework with a logged ALFWorld decision before action~9} (task: \emph{put some watch on safe}).
\textbf{Left:} the inputs are the observation $o_t$, the full 33-action menu $\mathcal{A}_t$ (four shown), and the last four interactions $h_t$. From these, the System~II planner proposes a desired future $p_t$, which is held fixed until the next refresh.
\textbf{Middle:} the same frozen actor scores the full menu three times, conditioned on $(o_t,h_t)$, $(o_t,p_t)$, and $o_t$ alone, giving $\pi_h$, $\pi_p$, and $\pi_0$.
\textbf{Right:} BLaDe reweights $\pi_h$ by $(\pi_p/\pi_0)^w$ and renormalizes. Dividing by $\pi_0$ keeps only the shift caused by the target.
In this example, \texttt{inventory} ($A_1$) has a strong goal ratio but a 1\% history prior, because the inventory was just checked. \texttt{look} ($A_2$) leads the history view, but the target lowers it. \texttt{go to drawer 1} ($A_3$) tops no single view, yet it has a moderate prior and a favorable ratio, so it wins after composition and is executed. The resulting $o_{t+1}$ updates $h_t$ for the next decision.}
\label{fig:method}
\vspace{5mm}
\end{minipage}


==> figures/short_ablation_radar_plot.tex <==
% Raw radar artwork; exact original coordinates, colors, fills, and labels.
\begingroup
\begin{tikzpicture}[x=1cm,y=1cm,font=\rmfamily\small]
\path[use as bounding box] (-4.55,-3.50) rectangle (4.55,4.30);
\definecolor{radflat}{HTML}{3875C6}
\definecolor{radhistory}{HTML}{4DA564}
\definecolor{radjoint}{HTML}{9270AF}
\definecolor{radhalf}{HTML}{E5A23B}
\definecolor{radtwo}{HTML}{D75B64}
\definecolor{radGrid}{HTML}{D2D6DC}
\definecolor{radSpoke}{HTML}{BEC4CE}
\definecolor{radText}{HTML}{263445}
\definecolor{radTick}{HTML}{818A99}
\begin{pgfonlayer}{background}
\path[fill=radflat,fill opacity=0.12,draw=none] (0.000000,0.364000) -- (0.096995,0.056000) -- (0.227332,-0.131250) -- (0.000000,-0.175000) -- (-0.363731,-0.210000) -- (-0.985104,0.568750) -- cycle;
\path[fill=radhistory,fill opacity=0.12,draw=none] (0.000000,1.624000) -- (1.333679,0.770000) -- (0.227332,-0.131250) -- (0.000000,-0.437500) -- (-0.530441,-0.306250) -- (-1.151814,0.665000) -- cycle;
\path[fill=radjoint,fill opacity=0.12,draw=none] (0.000000,1.848000) -- (1.382177,0.798000) -- (0.454663,-0.262500) -- (0.000000,-0.700000) -- (-1.197280,-0.691250) -- (-1.318524,0.761250) -- cycle;
\path[fill=radhalf,fill opacity=0.12,draw=none] (0.000000,1.960000) -- (1.333679,0.770000) -- (0.530441,-0.306250) -- (0.000000,-0.525000) -- (-0.727461,-0.420000) -- (-1.242746,0.717500) -- cycle;
\path[fill=radtwo,fill opacity=0.12,draw=none] (0.000000,2.268000) -- (1.624664,0.938000) -- (0.303109,-0.175000) -- (0.000000,-0.612500) -- (-1.030570,-0.595000) -- (-1.363990,0.787500) -- cycle;
\end{pgfonlayer}
\draw[radGrid,line width=0.55pt] (0,0) circle (0.350000);
\draw[radGrid,line width=0.55pt] (0,0) circle (0.700000);
\draw[radGrid,line width=0.55pt] (0,0) circle (1.050000);
\draw[radGrid,line width=0.55pt] (0,0) circle (1.400000);
\draw[radGrid,line width=0.55pt] (0,0) circle (1.750000);
\draw[radGrid,line width=0.55pt] (0,0) circle (2.100000);
\draw[radGrid,line width=0.75pt] (0,0) circle (2.450000);
\draw[radSpoke,line width=0.6pt] (0,0) -- (0.000000,2.450000);
\node[align=center,text=radText,anchor=south,inner sep=0pt,font=\rmfamily\fontsize{9}{10}\selectfont] at (0.000000,2.810000) {BabyAI\\Jev};
\draw[radSpoke,line width=0.6pt] (0,0) -- (2.121762,1.225000);
\node[align=center,text=radText,anchor=west,inner sep=0pt,font=\rmfamily\fontsize{9}{10}\selectfont] at (2.433531,1.405000) {BabyAI\\d3};
\draw[radSpoke,line width=0.6pt] (0,0) -- (2.121762,-1.225000);
\node[align=center,text=radText,anchor=west,inner sep=0pt,font=\rmfamily\fontsize{9}{10}\selectfont] at (2.433531,-1.405000) {MiniHack\\Jev};
\draw[radSpoke,line width=0.6pt] (0,0) -- (0.000000,-2.450000);
\node[align=center,text=radText,anchor=north,inner sep=0pt,font=\rmfamily\fontsize{9}{10}\selectfont] at (0.000000,-2.810000) {MiniHack\\d3};
\draw[radSpoke,line width=0.6pt] (0,0) -- (-2.121762,-1.225000);
\node[align=center,text=radText,anchor=east,inner sep=0pt,font=\rmfamily\fontsize{9}{10}\selectfont] at (-2.433531,-1.405000) {Baba Is AI\\Jev};
\draw[radSpoke,line width=0.6pt] (0,0) -- (-2.121762,1.225000);
\node[align=center,text=radText,anchor=east,inner sep=0pt,font=\rmfamily\fontsize{9}{10}\selectfont] at (-2.433531,1.405000) {Baba Is AI\\d3};
% System~I: 10.4, 3.2, 7.5, 5.0, 12.0, 32.5
\draw[radflat,line width=1.1pt,line join=round] (0.000000,0.364000) -- (0.096995,0.056000) -- (0.227332,-0.131250) -- (0.000000,-0.175000) -- (-0.363731,-0.210000) -- (-0.985104,0.568750) -- cycle;
\filldraw[fill=radflat,draw=white,line width=0.3pt] (0.000000,0.364000) circle (0.50mm);
\filldraw[fill=radflat,draw=white,line width=0.3pt] (0.096995,0.056000) circle (0.50mm);
\filldraw[fill=radflat,draw=white,line width=0.3pt] (0.227332,-0.131250) circle (0.50mm);
\filldraw[fill=radflat,draw=white,line width=0.3pt] (0.000000,-0.175000) circle (0.50mm);
\filldraw[fill=radflat,draw=white,line width=0.3pt] (-0.363731,-0.210000) circle (0.50mm);
\filldraw[fill=radflat,draw=white,line width=0.3pt] (-0.985104,0.568750) circle (0.50mm);
% History: 46.4, 44.0, 7.5, 12.5, 17.5, 38.0
\draw[radhistory,line width=1.1pt,line join=round,dash pattern=on 3pt off 2pt] (0.000000,1.624000) -- (1.333679,0.770000) -- (0.227332,-0.131250) -- (0.000000,-0.437500) -- (-0.530441,-0.306250) -- (-1.151814,0.665000) -- cycle;
\filldraw[fill=radhistory,draw=white,line width=0.3pt] (0.000000,1.624000) circle (0.50mm);
\filldraw[fill=radhistory,draw=white,line width=0.3pt] (1.333679,0.770000) circle (0.50mm);
\filldraw[fill=radhistory,draw=white,line width=0.3pt] (0.227332,-0.131250) circle (0.50mm);
\filldraw[fill=radhistory,draw=white,line width=0.3pt] (0.000000,-0.437500) circle (0.50mm);
\filldraw[fill=radhistory,draw=white,line width=0.3pt] (-0.530441,-0.306250) circle (0.50mm);
\filldraw[fill=radhistory,draw=white,line width=0.3pt] (-1.151814,0.665000) circle (0.50mm);
% Joint: 52.8, 45.6, 15.0, 20.0, 39.5, 43.5
\draw[radjoint,line width=1.1pt,line join=round,dash pattern=on 3pt off 1.4pt on 0.7pt off 1.4pt] (0.000000,1.848000) -- (1.382177,0.798000) -- (0.454663,-0.262500) -- (0.000000,-0.700000) -- (-1.197280,-0.691250) -- (-1.318524,0.761250) -- cycle;
\filldraw[fill=radjoint,draw=white,line width=0.3pt] (0.000000,1.848000) circle (0.50mm);
\filldraw[fill=radjoint,draw=white,line width=0.3pt] (1.382177,0.798000) circle (0.50mm);
\filldraw[fill=radjoint,draw=white,line width=0.3pt] (0.454663,-0.262500) circle (0.50mm);
\filldraw[fill=radjoint,draw=white,line width=0.3pt] (0.000000,-0.700000) circle (0.50mm);
\filldraw[fill=radjoint,draw=white,line width=0.3pt] (-1.197280,-0.691250) circle (0.50mm);
\filldraw[fill=radjoint,draw=white,line width=0.3pt] (-1.318524,0.761250) circle (0.50mm);
% BLaDe, w=0.5: 56.0, 44.0, 17.5, 15.0, 24.0, 41.0
\draw[radhalf,line width=1.45pt,line join=round] (0.000000,1.960000) -- (1.333679,0.770000) -- (0.530441,-0.306250) -- (0.000000,-0.525000) -- (-0.727461,-0.420000) -- (-1.242746,0.717500) -- cycle;
\filldraw[fill=radhalf,draw=white,line width=0.3pt] (0.000000,1.960000) circle (0.57mm);
\filldraw[fill=radhalf,draw=white,line width=0.3pt] (1.333679,0.770000) circle (0.57mm);
\filldraw[fill=radhalf,draw=white,line width=0.3pt] (0.530441,-0.306250) circle (0.57mm);
\filldraw[fill=radhalf,draw=white,line width=0.3pt] (0.000000,-0.525000) circle (0.57mm);
\filldraw[fill=radhalf,draw=white,line width=0.3pt] (-0.727461,-0.420000) circle (0.57mm);
\filldraw[fill=radhalf,draw=white,line width=0.3pt] (-1.242746,0.717500) circle (0.57mm);
% BLaDe, w=2: 64.8, 53.6, 10.0, 17.5, 34.0, 45.0
\draw[radtwo,line width=1.45pt,line join=round] (0.000000,2.268000) -- (1.624664,0.938000) -- (0.303109,-0.175000) -- (0.000000,-0.612500) -- (-1.030570,-0.595000) -- (-1.363990,0.787500) -- cycle;
\filldraw[fill=radtwo,draw=white,line width=0.3pt] (0.000000,2.268000) circle (0.57mm);
\filldraw[fill=radtwo,draw=white,line width=0.3pt] (1.624664,0.938000) circle (0.57mm);
\filldraw[fill=radtwo,draw=white,line width=0.3pt] (0.303109,-0.175000) circle (0.57mm);
\filldraw[fill=radtwo,draw=white,line width=0.3pt] (0.000000,-0.612500) circle (0.57mm);
\filldraw[fill=radtwo,draw=white,line width=0.3pt] (-1.030570,-0.595000) circle (0.57mm);
\filldraw[fill=radtwo,draw=white,line width=0.3pt] (-1.363990,0.787500) circle (0.57mm);
\node[text=radTick,fill=white,inner sep=0.3pt,font=\rmfamily\fontsize{7.2}{8}\selectfont] at (0.370000,0.000000) {10};
\node[text=radTick,fill=white,inner sep=0.3pt,font=\rmfamily\fontsize{7.2}{8}\selectfont] at (0.720000,0.000000) {20};
\node[text=radTick,fill=white,inner sep=0.3pt,font=\rmfamily\fontsize{7.2}{8}\selectfont] at (1.070000,0.000000) {30};
\node[text=radTick,fill=white,inner sep=0.3pt,font=\rmfamily\fontsize{7.2}{8}\selectfont] at (1.420000,0.000000) {40};
\node[text=radTick,fill=white,inner sep=0.3pt,font=\rmfamily\fontsize{7.2}{8}\selectfont] at (1.770000,0.000000) {50};
\node[text=radTick,fill=white,inner sep=0.3pt,font=\rmfamily\fontsize{7.2}{8}\selectfont] at (2.120000,0.000000) {60};
\node[text=radTick,fill=white,inner sep=0.3pt,font=\rmfamily\fontsize{7.2}{8}\selectfont] at (2.470000,0.000000) {70};
\draw[radflat,line width=1.1pt] (-3.600000,3.980000) -- (-3.220000,3.980000);
\node[anchor=west,inner sep=0pt,font=\rmfamily\fontsize{8.6}{9.6}\selectfont] at (-3.130000,3.980000) {System~I};
\draw[radhistory,line width=1.1pt,dash pattern=on 3pt off 2pt] (-1.350000,3.980000) -- (-0.970000,3.980000);
\node[anchor=west,inner sep=0pt,font=\rmfamily\fontsize{8.6}{9.6}\selectfont] at (-0.880000,3.980000) {History};
\draw[radjoint,line width=1.1pt,dash pattern=on 3pt off 1.4pt on 0.7pt off 1.4pt] (1.200000,3.980000) -- (1.580000,3.980000);
\node[anchor=west,inner sep=0pt,font=\rmfamily\fontsize{8.6}{9.6}\selectfont] at (1.670000,3.980000) {Joint};
\draw[radhalf,line width=1.45pt] (-2.100000,3.530000) -- (-1.720000,3.530000);
\node[anchor=west,inner sep=0pt,font=\rmfamily\fontsize{8.6}{9.6}\selectfont] at (-1.630000,3.530000) {\method{}, $w=0.5$};
\draw[radtwo,line width=1.45pt] (0.900000,3.530000) -- (1.280000,3.530000);
\node[anchor=west,inner sep=0pt,font=\rmfamily\fontsize{8.6}{9.6}\selectfont] at (1.370000,3.530000) {\method{}, $w=2$};
\end{tikzpicture}
\endgroup


==> figures/weight_ablation_plot.tex <==
% Presentation-only vector fallback, generated from the complete438-episode CSV.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\rmfamily\fontsize{9}{10}\selectfont]
\path[use as bounding box] (-0.9,-1.0) rectangle (15.4,4.25);
\definecolor{wcolor0}{HTML}{2563A6}
\draw[gray!25,line width=0.4pt] (0.00000,0.00000) -- (4.20000,0.00000);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (-0.12000,0.00000) {48};
\draw[gray!25,line width=0.4pt] (0.00000,0.81250) -- (4.20000,0.81250);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (-0.12000,0.81250) {52};
\draw[gray!25,line width=0.4pt] (0.00000,1.62500) -- (4.20000,1.62500);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (-0.12000,1.62500) {56};
\draw[gray!25,line width=0.4pt] (0.00000,2.43750) -- (4.20000,2.43750);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (-0.12000,2.43750) {60};
\draw[gray!25,line width=0.4pt] (0.00000,3.25000) -- (4.20000,3.25000);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (-0.12000,3.25000) {64};
\draw[gray!70,line width=.5pt] (0.00000,3.25000) -- (0.00000,0) -- (4.20000,0);
\draw[gray!70,line width=.5pt] (0.00000,0) -- (0.00000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (0.00000,-.12) {0.25};
\draw[gray!70,line width=.5pt] (0.84000,0) -- (0.84000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (0.84000,-.12) {0.5};
\draw[gray!70,line width=.5pt] (1.68000,0) -- (1.68000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (1.68000,-.12) {1};
\draw[gray!70,line width=.5pt] (2.52000,0) -- (2.52000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (2.52000,-.12) {2};
\draw[gray!70,line width=.5pt] (3.36000,0) -- (3.36000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (3.36000,-.12) {4};
\draw[gray!70,line width=.5pt] (4.20000,0) -- (4.20000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (4.20000,-.12) {8};
\draw[wcolor0,line width=1.1pt] (0.00000,0.81250) -- (0.84000,1.62500) -- (1.68000,1.62500) -- (2.52000,2.43750) -- (3.36000,2.43750) -- (4.20000,0.81250);
\fill[wcolor0] (0.00000,0.81250) circle (.045);
\node[anchor=south,text=wcolor0,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (0.00000,0.90250) {52};
\fill[wcolor0] (0.84000,1.62500) circle (.045);
\node[anchor=south,text=wcolor0,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (0.84000,1.71500) {56};
\fill[wcolor0] (1.68000,1.62500) circle (.045);
\node[anchor=south,text=wcolor0,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (1.68000,1.71500) {56};
\fill[wcolor0] (2.52000,2.43750) circle (.045);
\node[anchor=south,text=wcolor0,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (2.52000,2.52750) {60};
\fill[wcolor0] (3.36000,2.43750) circle (.045);
\node[anchor=south,text=wcolor0,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (3.36000,2.52750) {60};
\fill[wcolor0] (4.20000,0.81250) circle (.045);
\node[anchor=south,text=wcolor0,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (4.20000,0.90250) {52};
\node[font=\rmfamily\fontsize{10}{11}\selectfont] at (2.10000,3.95) {(a) BabyAI};
\node at (2.10000,-.70) {Guidance weight $w$};
\definecolor{wcolor1}{HTML}{BB5D2D}
\draw[gray!25,line width=0.4pt] (5.40000,0.20312) -- (9.60000,0.20312);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (5.28000,0.20312) {0};
\draw[gray!25,line width=0.4pt] (5.40000,1.21875) -- (9.60000,1.21875);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (5.28000,1.21875) {5};
\draw[gray!25,line width=0.4pt] (5.40000,2.23438) -- (9.60000,2.23438);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (5.28000,2.23438) {10};
\draw[gray!25,line width=0.4pt] (5.40000,3.25000) -- (9.60000,3.25000);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (5.28000,3.25000) {15};
\draw[gray!70,line width=.5pt] (5.40000,3.25000) -- (5.40000,0) -- (9.60000,0);
\draw[gray!70,line width=.5pt] (5.40000,0) -- (5.40000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (5.40000,-.12) {0.25};
\draw[gray!70,line width=.5pt] (6.24000,0) -- (6.24000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (6.24000,-.12) {0.5};
\draw[gray!70,line width=.5pt] (7.08000,0) -- (7.08000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (7.08000,-.12) {1};
\draw[gray!70,line width=.5pt] (7.92000,0) -- (7.92000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (7.92000,-.12) {2};
\draw[gray!70,line width=.5pt] (8.76000,0) -- (8.76000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (8.76000,-.12) {4};
\draw[gray!70,line width=.5pt] (9.60000,0) -- (9.60000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (9.60000,-.12) {8};
\draw[wcolor1,line width=1.1pt] (5.40000,0.20312) -- (6.24000,2.74219) -- (7.08000,2.74219) -- (7.92000,2.74219) -- (8.76000,2.74219) -- (9.60000,2.74219);
\fill[wcolor1] (5.40000,0.20312) circle (.045);
\node[anchor=south,text=wcolor1,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (5.40000,0.29312) {0};
\fill[wcolor1] (6.24000,2.74219) circle (.045);
\node[anchor=south,text=wcolor1,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (6.24000,2.83219) {12.5};
\fill[wcolor1] (7.08000,2.74219) circle (.045);
\node[anchor=south,text=wcolor1,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (7.08000,2.83219) {12.5};
\fill[wcolor1] (7.92000,2.74219) circle (.045);
\node[anchor=south,text=wcolor1,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (7.92000,2.83219) {12.5};
\fill[wcolor1] (8.76000,2.74219) circle (.045);
\node[anchor=south,text=wcolor1,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (8.76000,2.83219) {12.5};
\fill[wcolor1] (9.60000,2.74219) circle (.045);
\node[anchor=south,text=wcolor1,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (9.60000,2.83219) {12.5};
\node[font=\rmfamily\fontsize{10}{11}\selectfont] at (7.50000,3.95) {(b) MiniHack};
\node at (7.50000,-.70) {Guidance weight $w$};
\definecolor{wcolor2}{HTML}{327C59}
\draw[gray!25,line width=0.4pt] (10.80000,0.00000) -- (15.00000,0.00000);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (10.68000,0.00000) {30};
\draw[gray!25,line width=0.4pt] (10.80000,0.81250) -- (15.00000,0.81250);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (10.68000,0.81250) {35};
\draw[gray!25,line width=0.4pt] (10.80000,1.62500) -- (15.00000,1.62500);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (10.68000,1.62500) {40};
\draw[gray!25,line width=0.4pt] (10.80000,2.43750) -- (15.00000,2.43750);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (10.68000,2.43750) {45};
\draw[gray!25,line width=0.4pt] (10.80000,3.25000) -- (15.00000,3.25000);
\node[anchor=east,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (10.68000,3.25000) {50};
\draw[gray!70,line width=.5pt] (10.80000,3.25000) -- (10.80000,0) -- (15.00000,0);
\draw[gray!70,line width=.5pt] (10.80000,0) -- (10.80000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (10.80000,-.12) {0.25};
\draw[gray!70,line width=.5pt] (11.64000,0) -- (11.64000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (11.64000,-.12) {0.5};
\draw[gray!70,line width=.5pt] (12.48000,0) -- (12.48000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (12.48000,-.12) {1};
\draw[gray!70,line width=.5pt] (13.32000,0) -- (13.32000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (13.32000,-.12) {2};
\draw[gray!70,line width=.5pt] (14.16000,0) -- (14.16000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (14.16000,-.12) {4};
\draw[gray!70,line width=.5pt] (15.00000,0) -- (15.00000,-.07);
\node[anchor=north,font=\rmfamily\fontsize{8.5}{9.5}\selectfont] at (15.00000,-.12) {8};
\draw[wcolor2,line width=1.1pt] (10.80000,0.81250) -- (11.64000,1.21875) -- (12.48000,2.03125) -- (13.32000,2.43750) -- (14.16000,2.03125) -- (15.00000,2.43750);
\fill[wcolor2] (10.80000,0.81250) circle (.045);
\node[anchor=south,text=wcolor2,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (10.80000,0.90250) {35};
\fill[wcolor2] (11.64000,1.21875) circle (.045);
\node[anchor=south,text=wcolor2,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (11.64000,1.30875) {37.5};
\fill[wcolor2] (12.48000,2.03125) circle (.045);
\node[anchor=south,text=wcolor2,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (12.48000,2.12125) {42.5};
\fill[wcolor2] (13.32000,2.43750) circle (.045);
\node[anchor=south,text=wcolor2,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (13.32000,2.52750) {45};
\fill[wcolor2] (14.16000,2.03125) circle (.045);
\node[anchor=south,text=wcolor2,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (14.16000,2.12125) {42.5};
\fill[wcolor2] (15.00000,2.43750) circle (.045);
\node[anchor=south,text=wcolor2,inner sep=0pt,font=\rmfamily\fontsize{8}{9}\selectfont] at (15.00000,2.52750) {45};
\node[font=\rmfamily\fontsize{10}{11}\selectfont] at (12.90000,3.95) {(c) Baba Is AI};
\node at (12.90000,-.70) {Guidance weight $w$};
\node[rotate=90] at (-.77,1.63) {Native success rate (\%)};
\end{tikzpicture}%
}

